Adaptive Fault Tolerant Execution of Multi-Robot Missions using Behavior Trees

Multi-robot teams offer possibilities of improved performance and fault tolerance, compared to single robot solutions. In this paper, we show how to realize those possibilities when starting from a single robot system controlled by a Behavior Tree (BT). By extending the single robot BT to a multi-robot BT, we are able to combine the fault tolerant properties of the BT, in terms of built-in fallbacks, with the fault tolerance inherent in multi-robot approaches, in terms of a faulty robot being replaced by another one. Furthermore, we improve performance by identifying and taking advantage of the opportunities of parallel task execution, that are present in the single robot BT. Analyzing the proposed approach, we present results regarding how mission performance is affected by minor faults (a robot losing one capability) as well as major faults (a robot losing all its capabilities). Finally, a detailed example is provided to illustrate the approach.

==> figures/codes/BTa_example.tex <==
\documentclass[a4paper]{report}
\def\xcolorversion{2.00}
\def\xkeyvalversion{1.8}
\usepackage[margin=0.04in]{geometry}
\usepackage[version=0.96]{pgf}
\usepackage{tikz}
\usetikzlibrary{arrows,shapes,snakes,automata,backgrounds,petri,patterns}
\usepackage[latin1]{inputenc}
\usepackage{verbatim}
\usepackage{amssymb}
\renewcommand{\seriesdefault}{\bfdefault}

\begin{document}
\boldmath
\scalebox{0.9}{
\begin{tikzpicture}[node distance=2cm,>=stealth',bend angle=20,auto]
\tikzstyle{bt_node}=[rectangle,draw=black,fill=white,thick,minimum width=0.7cm,minimum height=0.7cm]
\tikzstyle{bt_action}=[rectangle,fill=green!80!black!30,draw,thin,minimum width=1.6cm,minimum height=1cm]
\tikzstyle{bt_condition}=[ellipse,draw=black,fill=yellow!80,thin,minimum width=0.1cm,minimum height=0.6cm]

%\draw[help lines,step=0.5,color=gray,opacity=0.5] (-10,-20) grid (10,0); %used just for visualising the positions of objects during construction
%\draw[help lines,thick]   (-10,-20) grid (10,0); %used just for visualising the positions of objects during construction




%\draw [color=blue!30] plot [smooth cycle,tension=0.4] coordinates {(-0.5,-6.4)  (-3.2,-8.5) (-3,-11.2) (3.3,-11.2)  (3.4,-10)  (1,-7.5)};
%\draw  [color=blue!30] plot [smooth cycle,tension=0.4] coordinates {(6,-6.5)  (3.5,-8.5) (4.8-.3,-11) (9.3,-11) (8.3,-8.5) };

%\draw  [color=blue!10] plot [smooth cycle,tension=0.4] coordinates {(0.5,-7.9)  (-0.5,-8.5)  (-2.8,-10.8) (3.5,-10.8) (1.5,-8.5) };
%\draw  [color=blue!10] plot [smooth cycle,tension=0.4] coordinates {(6.8-12.4,-7.9+3)  (5.5-12.4,-9+3) (4.8-12,-10.5+3) (9-12.4,-10.5+3) (8-12.4,-8.5+3) };
%\draw  [color=blue!10] plot [smooth cycle,tension=0.4] coordinates {(6.8,-7.9)  (5.5,-9) (4.8,-10.8) (9,-10.8) (8,-8.5) };




\node [bt_node,label={[above left,xshift=0.6cm,yshift=-2cm]{\color{gray}{}}},xshift=-1cm] 											  	(sel)  {$\to$};
\node [bt_node,above of = sel] 											  	(root)  {$\varnothing$};

\node [bt_node, below of=sel,xshift=-2.2cm,yshift=0cm] 											  	(seq)  {$?$};

\node [bt_action, below of=sel,xshift=2.2cm,yshift=-0.1cm] 			(act1)  {\small \centering  \parbox{1.4cm}{\centering Assign Agents }};

\node [bt_condition, below of=sel,xshift=0cm,yshift=-0.1cm] 			(cond2)  {\small \centering \parbox{1.6cm}{\centering Check \\ Consistency}};

\node [bt_condition, below of=seq,xshift=-1.6cm,yshift=0,minimum height=1.2cm] 			(act2)  {\small \centering  \parbox{1.7cm}{\centering Local Task \\ Finished}};
\node [bt_condition, below of=seq,xshift=1.6cm] 			(act3)  {\small \centering  \parbox{2.1cm}{\centering New Global \\ Task Executed}	};


%\node [bt_node, below of=root,label={[above left,xshift=0.6cm,yshift=-0.5cm]{\color{gray}{$1$}}}] 								(seq1)  {$\to$};
%\node [bt_condition, below right of=seq1,xshift=1cm] 					(con1)  {\tiny \centering  \parbox{1cm}{\centering Object\\ Grasped}};
%\node [bt_node, below of=seq1,yshift=0.8cm,label={[above left,xshift=0.6cm,yshift=-0.5cm]{\color{gray}{$2$}}}]				 	(sel1)  {$?$};
%\node [bt_node, below left of=sel1,xshift=-4cm,yshift=-1cm,label={[above left,xshift=0.6cm,yshift=-0.5cm]{\color{gray}{$3$}}}] 	(seq2)  {$\to$};
%\node [bt_condition, below left of=seq2,xshift=0.5cm] 		(con2)  {\tiny \centering  \parbox{0.7cm}{\centering Battery \\ Low}};
%\node [bt_action, below right of=seq2,xshift=-0.5cm] 			(act1)  {\tiny \centering  \parbox{1cm}{\centering Warning \\ Message}};
%\node [bt_node, below of=root,yshift=0.3cm,label={[above left,xshift=0.6cm,yshift=-0.5cm]{\color{gray}{$1$}}}] 	(seq3)  {$\to$};

%\node [bt_node, below left of=seq3,xshift=-1.6cm,label={[above left,xshift=0.6cm,yshift=-0.5cm]{\color{gray}{$2$}}}] 			    (sel3)  {$?$};
%\node [bt_node, below right of=sel3,label={[above right,xshift=0.6cm,yshift=-0.5cm]{\color{gray}{$3$}}}] 			(sel4)  {$?$};
%\node [bt_node, below right of=seq3,xshift=1.6cm,label={[above left,xshift=0.6cm,yshift=-0.5cm]{\color{gray}{$4$}}}] 			(sel6)  {$?$};
%\node [bt_node, below right of=sel6,xshift=-0.5cm,label={[above left,xshift=0.6cm,yshift=-0.5cm]{\color{gray}{$5$}}}] 			(sel7)  {$?$};



%\node [bt_condition, below left of=sel3] 					(con3)  {\tiny \centering  \parbox{1cm}{\centering  Obj.Pos.\\ Retrieved }};
%\node [bt_action, below of=sel4,xshift=-2cm,yshift=0.3cm] 				(act2)  {\tiny \centering  \parbox{1.2cm}{\centering Search on \\ the Floor}};
%\node [bt_action, below of=sel4,yshift=0.3cm] 							(act3)  {\tiny \centering  \parbox{1.3cm}{\centering\centering Search in \\ the 
%Drawers}};
%\node [bt_action, below of=sel4,xshift=2cm,yshift=0.3cm] 					(act4)  {\tiny \centering  \parbox{1.2cm}{\centering Search in \\ the Closet}};%


%\node [bt_condition, below left of=sel6] 					(con4)  {\tiny \centering  \parbox{1cm}{\centering  Object\\ Grasped }};
%\node [bt_action, below of=sel7,xshift=-1cm,yshift=0.3cm] 				(act5)  {\tiny \centering  \parbox{1.2cm}{\centering One Hand \\ Grasp}};
%\node [bt_action, below of=sel7,xshift=1cm,yshift=0.3cm] 					(act7)  {\tiny \centering  \parbox{1.2cm}{\centering Two Hands \\ Grasp}};


\draw [->] (sel.south) to (act1.north);
\draw [->] (sel.south) to (cond2.north);
\draw [->] (sel.south) to (seq.north);
\draw [->] (seq.south) to (act2.north);
\draw [->] (seq.south) to (act3.north);
\draw [->] (root.south) to (sel.north);









%\draw [->] (seq1.south) to (con1.north west);
%\draw [->] (seq1.south) to (sel1.north);
%\draw [->] (sel1.south) to (seq2.north);
%\draw [->] (seq2.south) to (con2.north);
%\draw [->] (seq2.south) to (act1.north);
%\draw [->] (sel3.south) to (con3.north east);
%\draw [->] (sel3.south) to (sel4.north);
%\draw [->] (sel4.south) to (act2.north);
%\draw [->] (sel4.south) to (act3.north);
%\draw [->] (sel4.south) to (act4.north);
%\draw [->] (sel1.south) to (seq3.north);
%\draw [->] (sel1.south) to (seq3.north);
%\draw [->] (seq3.south) to (sel3.north);
%\draw [->] (seq3.south) to (sel6.north);
%\draw [->] (sel6.south) to (con4.north east);
%\draw [->] (sel6.south) to (sel7.north);
%\draw [->] (sel7.south) to (act5.north);
%\draw [->] (sel7.south) to (act7.north);







\end{tikzpicture}
}
\end{document}

==> figures/codes/BTg2_example.tex <==
\documentclass[a4paper]{report}
\def\xcolorversion{2.00}
\def\xkeyvalversion{1.8}
\usepackage[margin=0.04in]{geometry}
\usepackage[version=0.96]{pgf}
\usepackage{tikz}
\usetikzlibrary{arrows,shapes,snakes,automata,backgrounds,petri,patterns}
\usepackage[latin1]{inputenc}
\usepackage{verbatim}
\usepackage{amssymb}
\renewcommand{\seriesdefault}{\bfdefault}

\begin{document}
\boldmath
\scalebox{0.9}{
\begin{tikzpicture}[node distance=2cm,>=stealth',bend angle=20,auto]
\tikzstyle{bt_node}=[rectangle,draw=black,fill=white,thick,minimum width=0.7cm,minimum height=0.7cm]
\tikzstyle{bt_action}=[rectangle,fill=green!80!black!30,draw,thin,minimum width=1.6cm,minimum height=1cm]
\tikzstyle{bt_condition}=[ellipse,draw=black,fill=yellow!80,thin,minimum width=0.8cm,minimum height=0.6cm]

%\draw[help lines,step=0.5,color=gray,opacity=0.5] (-10,-20) grid (10,0); %used just for visualising the positions of objects during construction
%\draw[help lines,thick]   (-10,-20) grid (10,0); %used just for visualising the positions of objects during construction




%\draw [color=blue!30] plot [smooth cycle,tension=0.4] coordinates {(-0.5,-6.4)  (-3.2,-8.5) (-3,-11.2) (3.3,-11.2)  (3.4,-10)  (1,-7.5)};
%\draw  [color=blue!30] plot [smooth cycle,tension=0.4] coordinates {(6,-6.5)  (3.5,-8.5) (4.8-.3,-11) (9.3,-11) (8.3,-8.5) };

%\draw  [color=blue!10] plot [smooth cycle,tension=0.4] coordinates {(0.5,-7.9)  (-0.5,-8.5)  (-2.8,-10.8) (3.5,-10.8) (1.5,-8.5) };
%\draw  [color=blue!10] plot [smooth cycle,tension=0.4] coordinates {(6.8-12.4,-7.9+3)  (5.5-12.4,-9+3) (4.8-12,-10.5+3) (9-12.4,-10.5+3) (8-12.4,-8.5+3) };
%\draw  [color=blue!10] plot [smooth cycle,tension=0.4] coordinates {(6.8,-7.9)  (5.5,-9) (4.8,-10.8) (9,-10.8) (8,-8.5) };




\node [bt_node,label={[above left,xshift=0.6cm,yshift=-2cm]{\color{gray}{}}},xshift=-1cm] 											  	(sel)  {$\to$};
\node [bt_node,above of = sel,yshift=-0.5cm] 											  	(root)  {$\varnothing$};

\node [bt_node, below of=sel,xshift=-1.4cm,yshift=0cm] 											  	(seq)  {$?$};

\node [bt_action, below of=sel,xshift=1.4cm,yshift=-0.1cm] 			(act1)  {\small \centering  \parbox{1.8cm}{\centering Monitor \\ Global Task $g_i$}};



 \node [bt_condition, below of=seq,xshift=-1.5cm,yshift=0,minimum height=1.2cm] 			(act2)  {\small \centering  \parbox{2.2cm}{\centering Enough Agents\\ Assigned to Global Task $g_i$}};
\node [bt_action, right of=act2,xshift=1cm,minimum height=1.2cm] 			(act3)  {\small \centering  \parbox{2.1cm}{\centering Assign Agents\\ to Global Task $g_i$}	};


%\node [bt_node, below of=root,label={[above left,xshift=0.6cm,yshift=-0.5cm]{\color{gray}{$1$}}}] 								(seq1)  {$\to$};
%\node [bt_condition, below right of=seq1,xshift=1cm] 					(con1)  {\tiny \centering  \parbox{1cm}{\centering Object\\ Grasped}};
%\node [bt_node, below of=seq1,yshift=0.8cm,label={[above left,xshift=0.6cm,yshift=-0.5cm]{\color{gray}{$2$}}}]				 	(sel1)  {$?$};
%\node [bt_node, below left of=sel1,xshift=-4cm,yshift=-1cm,label={[above left,xshift=0.6cm,yshift=-0.5cm]{\color{gray}{$3$}}}] 	(seq2)  {$\to$};
%\node [bt_condition, below left of=seq2,xshift=0.5cm] 		(con2)  {\tiny \centering  \parbox{0.7cm}{\centering Battery \\ Low}};
%\node [bt_action, below right of=seq2,xshift=-0.5cm] 			(act1)  {\tiny \centering  \parbox{1cm}{\centering Warning \\ Message}};
%\node [bt_node, below of=root,yshift=0.3cm,label={[above left,xshift=0.6cm,yshift=-0.5cm]{\color{gray}{$1$}}}] 	(seq3)  {$\to$};

%\node [bt_node, below left of=seq3,xshift=-1.6cm,label={[above left,xshift=0.6cm,yshift=-0.5cm]{\color{gray}{$2$}}}] 			    (sel3)  {$?$};
%\node [bt_node, below right of=sel3,label={[above right,xshift=0.6cm,yshift=-0.5cm]{\color{gray}{$3$}}}] 			(sel4)  {$?$};
%\node [bt_node, below right of=seq3,xshift=1.6cm,label={[above left,xshift=0.6cm,yshift=-0.5cm]{\color{gray}{$4$}}}] 			(sel6)  {$?$};
%\node [bt_node, below right of=sel6,xshift=-0.5cm,label={[above left,xshift=0.6cm,yshift=-0.5cm]{\color{gray}{$5$}}}] 			(sel7)  {$?$};



%\node [bt_condition, below left of=sel3] 					(con3)  {\tiny \centering  \parbox{1cm}{\centering  Obj.Pos.\\ Retrieved }};
%\node [bt_action, below of=sel4,xshift=-2cm,yshift=0.3cm] 				(act2)  {\tiny \centering  \parbox{1.2cm}{\centering Search on \\ the Floor}};
%\node [bt_action, below of=sel4,yshift=0.3cm] 							(act3)  {\tiny \centering  \parbox{1.3cm}{\centering\centering Search in \\ the 
%Drawers}};
%\node [bt_action, below of=sel4,xshift=2cm,yshift=0.3cm] 					(act4)  {\tiny \centering  \parbox{1.2cm}{\centering Search in \\ the Closet}};%


%\node [bt_condition, below left of=sel6] 					(con4)  {\tiny \centering  \parbox{1cm}{\centering  Object\\ Grasped }};
%\node [bt_action, below of=sel7,xshift=-1cm,yshift=0.3cm] 				(act5)  {\tiny \centering  \parbox{1.2cm}{\centering One Hand \\ Grasp}};
%\node [bt_action, below of=sel7,xshift=1cm,yshift=0.3cm] 					(act7)  {\tiny \centering  \parbox{1.2cm}{\centering Two Hands \\ Grasp}};


\draw [->] (sel.south) to (act1.north);
\draw [->] (sel.south) to (seq.north);
\draw [->] (seq.south) to (act2.north);
\draw [->] (seq.south) to (act3.north);
\draw [->] (root.south) to (sel.north);









%\draw [->] (seq1.south) to (con1.north west);
%\draw [->] (seq1.south) to (sel1.north);
%\draw [->] (sel1.south) to (seq2.north);
%\draw [->] (seq2.south) to (con2.north);
%\draw [->] (seq2.south) to (act1.north);
%\draw [->] (sel3.south) to (con3.north east);
%\draw [->] (sel3.south) to (sel4.north);
%\draw [->] (sel4.south) to (act2.north);
%\draw [->] (sel4.south) to (act3.north);
%\draw [->] (sel4.south) to (act4.north);
%\draw [->] (sel1.south) to (seq3.north);
%\draw [->] (sel1.south) to (seq3.north);
%\draw [->] (seq3.south) to (sel3.north);
%\draw [->] (seq3.south) to (sel6.north);
%\draw [->] (sel6.south) to (con4.north east);
%\draw [->] (sel6.south) to (sel7.north);
%\draw [->] (sel7.south) to (act5.north);
%\draw [->] (sel7.south) to (act7.north);







\end{tikzpicture}
}
\end{document}

==> figures/codes/BTg3_example.tex <==
\documentclass[a4paper]{report}
\def\xcolorversion{2.00}
\def\xkeyvalversion{1.8}
\usepackage[margin=0.04in]{geometry}
\usepackage[version=0.96]{pgf}
\usepackage{tikz}
\usetikzlibrary{arrows,shapes,snakes,automata,backgrounds,petri,patterns}
\usepackage[latin1]{inputenc}
\usepackage{verbatim}
\usepackage{amssymb}

\def\a{3.2}
\renewcommand{\seriesdefault}{\bfdefault}

\begin{document}
\boldmath

\scalebox{0.9}{
\begin{tikzpicture}[node distance=2cm,>=stealth',bend angle=20,auto]
\tikzstyle{bt_node}=[rectangle,draw=black,fill=white,thick,minimum width=0.7cm,minimum height=0.7cm]
\tikzstyle{bt_action}=[rectangle,fill=green!80!black!30,draw,thin,minimum width=1.6cm,minimum height=1cm]
\tikzstyle{bt_condition}=[ellipse,draw=black,fill=yellow!80,thin,minimum width=1.8cm,minimum height=0.6cm]



\node [bt_node,label={[above left,xshift=0.6cm,yshift=-2cm]{\color{gray}{}}},xshift=-1cm] 											  	(seq)  {$\to$};

\node [bt_action, below of=seq,xshift=-6.4cm,minimum height=1.2cm] 			(rsc)  {\small \centering  \parbox{2.1cm}{\centering Remove Screws}	};

\node [bt_action, below of=seq,xshift=-3.4cm,minimum height=1.2cm] 			(rcv)  {\small \centering  \parbox{2.1cm}{\centering Remove Cover}	};

\node [bt_action, below of=seq,xshift=6.4cm,minimum height=1.2cm] 			(psc)  {\small \centering  \parbox{2.1cm}{\centering Place Screws}	};

\node [bt_action, below of=seq,xshift=3.4cm,minimum height=1.2cm] 			(pcv)  {\small \centering  \parbox{2.1cm}{\centering Place Cover}	};


\node [bt_node,above of = seq,,yshift=2cm] 											  	(root)  {$\varnothing$};

\node [bt_node, below of=root,yshift=0cm,xshift= 0cm] 											  	(sel0)  {$?$};

\node [bt_condition, below of=sel0,xshift=-6.4cm,minimum height=1.2cm] 			(con1)  {\small \centering  \parbox{2.8cm}{\centering Nominal Operating \\ Conditions}	};


\node [bt_node, below of=seq,yshift=0cm] 											  	(par)  {$\rightrightarrows$};

\node [above  of = par,yshift=-1.6cm, xshift=-0.6cm] (lab) {$p$};


\node [bt_node, below of=par,yshift=0cm,xshift= - 2*\a cm] 											  	(sel1)  {$?$};

\node [bt_action, below of=sel1,xshift=-1.3cm,yshift=0,minimum height=1.2cm] 			(dia1)  {\small \centering  \parbox{2.2cm}{\centering Diagnose \\ Part 1}};



\node [bt_node, below of=par,yshift=0cm,xshift=-1 cm] 											  	(sel2)  {$?$};

\node [bt_action, below of=sel2,xshift=-1.3cm,yshift=0,minimum height=1.2cm] 			(dia2)  {\small \centering  \parbox{2.2cm}{\centering Diagnose \\ Part 2}};


\node [bt_node, below of=par,yshift=0cm,xshift=1 cm, draw = white] 											  	(dots)  {$\cdots$};



\node [bt_node, below of=par,yshift=0cm,xshift=2*\a cm] 											  	(selp)  {$?$};

\node [bt_action, below of=selp,xshift=-1.3cm,yshift=0,minimum height=1.2cm] 			(diap)  {\small \centering  \parbox{2.2cm}{\centering  Diagnose \\ Part $p$}};





\foreach \x in {1,2,p}{
\node[bt_node, below of = sel\x,xshift=1.3cm, yshift=0.25cm] (seq\x) {$\rightarrow$};
\node [bt_action, below of=seq\x,xshift=-1.8cm,minimum height=1cm] 			(fixh\x)  {\small \centering  \parbox{1.3cm}{\centering Fix HW \x}	};

\node [bt_action, below of=seq\x,minimum height=1cm] 			(fixw\x)  {\small \centering  \parbox{1.3cm}{\centering Fix Wires \x}	};

\node [bt_action, below of=seq\x,xshift=1.8cm,minimum height=1cm] 			(sol\x)  {\small \centering  \parbox{1.3cm}{\centering Solder \x}	};

\draw [->] (sel\x.south) to (seq\x.north);
\draw [->] (seq\x.south) to (fixh\x.north);
\draw [->] (seq\x.south) to (fixw\x.north);
\draw [->] (seq\x.south) to (sol\x.north);

}



\draw [->] (seq.south) to (par.north);
\draw [->] (seq.south) to (rsc.north);
\draw [->] (seq.south) to (psc.north);
\draw [->] (seq.south) to (rcv.north);
\draw [->] (seq.south) to (pcv.north);
\draw [->] (par.south) to (sel1.north);
\draw [->] (par.south) to (sel2.north);
\draw [->] (par.south) to (selp.north);
\draw [->] (par.south) to (dots.north);
\draw [->] (sel1.south) to (dia1.north);
\draw [->] (sel2.south) to (dia2.north);
\draw [->] (selp.south) to (diap.north);
\draw [->] (root.south) to (sel0.north);
\draw [->] (sel0.south) to (seq.north);
\draw [->] (sel0.south) to (con1.north);






\end{tikzpicture}
 }
\end{document}

==> figures/codes/BTg_ex1.tex <==
\documentclass[a4paper]{report}
\def\xcolorversion{2.00}
\def\xkeyvalversion{1.8}
\usepackage[margin=0.04in]{geometry}
\usepackage[version=0.96]{pgf}
\usepackage{tikz}
\usetikzlibrary{arrows,shapes,snakes,automata,backgrounds,petri,patterns}
\usepackage[latin1]{inputenc}
\usepackage{verbatim}
\usepackage{amssymb}
\renewcommand{\seriesdefault}{\bfdefault}

\begin{document}
\boldmath
\scalebox{0.9}{
\begin{tikzpicture}[node distance=2cm,>=stealth',bend angle=20,auto]
\tikzstyle{bt_node}=[rectangle,draw=black,fill=white,thick,minimum width=0.7cm,minimum height=0.7cm]
\tikzstyle{bt_action}=[rectangle,fill=green!80!black!30,draw,thin,minimum width=1.6cm,minimum height=1cm]
\tikzstyle{bt_condition}=[ellipse,draw=black,fill=yellow!80,thin,minimum width=2.3cm,minimum height=1cm]

%\draw[help lines,step=0.5,color=gray,opacity=0.5] (-10,-20) grid (10,0); %used just for visualising the positions of objects during construction
%\draw[help lines,thick]   (-10,-20) grid (10,0); %used just for visualising the positions of objects during construction




%\draw [color=blue!30] plot [smooth cycle,tension=0.4] coordinates {(-0.5,-6.4)  (-3.2,-8.5) (-3,-11.2) (3.3,-11.2)  (3.4,-10)  (1,-7.5)};
%\draw  [color=blue!30] plot [smooth cycle,tension=0.4] coordinates {(6,-6.5)  (3.5,-8.5) (4.8-.3,-11) (9.3,-11) (8.3,-8.5) };

%\draw  [color=blue!10] plot [smooth cycle,tension=0.4] coordinates {(0.5,-7.9)  (-0.5,-8.5)  (-2.8,-10.8) (3.5,-10.8) (1.5,-8.5) };
%\draw  [color=blue!10] plot [smooth cycle,tension=0.4] coordinates {(6.8-12.4,-7.9+3)  (5.5-12.4,-9+3) (4.8-12,-10.5+3) (9-12.4,-10.5+3) (8-12.4,-8.5+3) };
%\draw  [color=blue!10] plot [smooth cycle,tension=0.4] coordinates {(6.8,-7.9)  (5.5,-9) (4.8,-10.8) (9,-10.8) (8,-8.5) };




\node [bt_node,label={[above left,xshift=0.6cm,yshift=-2cm]{\color{gray}{}}},xshift=-1cm] 											  	(par)  {$\rightrightarrows$};
\node [bt_node,above of = par,yshift=-0.5cm,] 											  	(root)  {$\varnothing$};

\node [above  of = par,yshift=-1.6cm, xshift=-0.6cm] (lab) {$2$};



\node [bt_action, below  of=par,xshift=-1cm,minimum height=1.2cm] 			(act1)  {\small \centering  \parbox{1.6cm}{\centering Explore \\ Area A}};
;
\node [bt_action, below  of=par,xshift=1cm,minimum height=1.2cm] 			(act2)  {\small \centering  \parbox{1.6cm}{\centering Explore \\ Area B}};



%\node [bt_node, below of=root,label={[above left,xshift=0.6cm,yshift=-0.5cm]{\color{gray}{$1$}}}] 								(seq1)  {$\to$};
%\node [bt_condition, below right of=seq1,xshift=1cm] 					(con1)  {\tiny \centering  \parbox{1cm}{\centering Object\\ Grasped}};
%\node [bt_node, below of=seq1,yshift=0.8cm,label={[above left,xshift=0.6cm,yshift=-0.5cm]{\color{gray}{$2$}}}]				 	(sel1)  {$?$};
%\node [bt_node, below left of=sel1,xshift=-4cm,yshift=-1cm,label={[above left,xshift=0.6cm,yshift=-0.5cm]{\color{gray}{$3$}}}] 	(seq2)  {$\to$};
%\node [bt_condition, below left of=seq2,xshift=0.5cm] 		(con2)  {\tiny \centering  \parbox{0.7cm}{\centering Battery \\ Low}};
%\node [bt_action, below right of=seq2,xshift=-0.5cm] 			(act1)  {\tiny \centering  \parbox{1cm}{\centering Warning \\ Message}};
%\node [bt_node, below of=root,yshift=0.3cm,label={[above left,xshift=0.6cm,yshift=-0.5cm]{\color{gray}{$1$}}}] 	(seq3)  {$\to$};

%\node [bt_node, below left of=seq3,xshift=-1.6cm,label={[above left,xshift=0.6cm,yshift=-0.5cm]{\color{gray}{$2$}}}] 			    (sel3)  {$?$};
%\node [bt_node, below right of=sel3,label={[above right,xshift=0.6cm,yshift=-0.5cm]{\color{gray}{$3$}}}] 			(sel4)  {$?$};
%\node [bt_node, below right of=seq3,xshift=1.6cm,label={[above left,xshift=0.6cm,yshift=-0.5cm]{\color{gray}{$4$}}}] 			(sel6)  {$?$};
%\node [bt_node, below right of=sel6,xshift=-0.5cm,label={[above left,xshift=0.6cm,yshift=-0.5cm]{\color{gray}{$5$}}}] 			(sel7)  {$?$};



%\node [bt_condition, below left of=sel3] 					(con3)  {\tiny \centering  \parbox{1cm}{\centering  Obj.Pos.\\ Retrieved }};
%\node [bt_action, below of=sel4,xshift=-2cm,yshift=0.3cm] 				(act2)  {\tiny \centering  \parbox{1.2cm}{\centering Search on \\ the Floor}};
%\node [bt_action, below of=sel4,yshift=0.3cm] 							(act3)  {\tiny \centering  \parbox{1.3cm}{\centering\centering Search in \\ the 
%Drawers}};
%\node [bt_action, below of=sel4,xshift=2cm,yshift=0.3cm] 					(act4)  {\tiny \centering  \parbox{1.2cm}{\centering Search in \\ the Closet}};%


%\node [bt_condition, below left of=sel6] 					(con4)  {\tiny \centering  \parbox{1cm}{\centering  Object\\ Grasped }};
%\node [bt_action, below of=sel7,xshift=-1cm,yshift=0.3cm] 				(act5)  {\tiny \centering  \parbox{1.2cm}{\centering One Hand \\ Grasp}};
%\node [bt_action, below of=sel7,xshift=1cm,yshift=0.3cm] 					(act7)  {\tiny \centering  \parbox{1.2cm}{\centering Two Hands \\ Grasp}};

\draw [->] (root.south) to (par.north);
\foreach \x in {1,2}{

\draw [->] (par.south) to (act\x.north);
}










%\draw [->] (seq1.south) to (con1.north west);
%\draw [->] (seq1.south) to (sel1.north);
%\draw [->] (sel1.south) to (seq2.north);
%\draw [->] (seq2.south) to (con2.north);
%\draw [->] (seq2.south) to (act1.north);
%\draw [->] (sel3.south) to (con3.north east);
%\draw [->] (sel3.south) to (sel4.north);
%\draw [->] (sel4.south) to (act2.north);
%\draw [->] (sel4.south) to (act3.north);
%\draw [->] (sel4.south) to (act4.north);
%\draw [->] (sel1.south) to (seq3.north);
%\draw [->] (sel1.south) to (seq3.north);
%\draw [->] (seq3.south) to (sel3.north);
%\draw [->] (seq3.south) to (sel6.north);
%\draw [->] (sel6.south) to (con4.north east);
%\draw [->] (sel6.south) to (sel7.north);
%\draw [->] (sel7.south) to (act5.north);
%\draw [->] (sel7.south) to (act7.north);







\end{tikzpicture}
}
\end{document}

==> figures/codes/BTg_example.tex <==
\documentclass[a4paper]{report}
\def\xcolorversion{2.00}
\def\xkeyvalversion{1.8}
\usepackage[margin=0.04in]{geometry}
\usepackage[version=0.96]{pgf}
\usepackage{tikz}
\usetikzlibrary{arrows,shapes,snakes,automata,backgrounds,petri,patterns}
\usepackage[latin1]{inputenc}
\usepackage{verbatim}
\usepackage{amssymb}
\renewcommand{\seriesdefault}{\bfdefault}

\begin{document}
\boldmath
\scalebox{0.9}{
\begin{tikzpicture}[node distance=2cm,>=stealth',bend angle=20,auto]
\tikzstyle{bt_node}=[rectangle,draw=black,fill=white,thick,minimum width=0.7cm,minimum height=0.7cm]
\tikzstyle{bt_action}=[rectangle,fill=green!80!black!30,draw,thin,minimum width=1.6cm,minimum height=1cm]
\tikzstyle{bt_condition}=[ellipse,draw=black,fill=yellow!80,thin,minimum width=1.8cm,minimum height=1cm]

%\draw[help lines,step=0.5,color=gray,opacity=0.5] (-10,-20) grid (10,0); %used just for visualising the positions of objects during construction
%\draw[help lines,thick]   (-10,-20) grid (10,0); %used just for visualising the positions of objects during construction




%\draw [color=blue!30] plot [smooth cycle,tension=0.4] coordinates {(-0.5,-6.4)  (-3.2,-8.5) (-3,-11.2) (3.3,-11.2)  (3.4,-10)  (1,-7.5)};
%\draw  [color=blue!30] plot [smooth cycle,tension=0.4] coordinates {(6,-6.5)  (3.5,-8.5) (4.8-.3,-11) (9.3,-11) (8.3,-8.5) };

%\draw  [color=blue!10] plot [smooth cycle,tension=0.4] coordinates {(0.5,-7.9)  (-0.5,-8.5)  (-2.8,-10.8) (3.5,-10.8) (1.5,-8.5) };
%\draw  [color=blue!10] plot [smooth cycle,tension=0.4] coordinates {(6.8-12.4,-7.9+3)  (5.5-12.4,-9+3) (4.8-12,-10.5+3) (9-12.4,-10.5+3) (8-12.4,-8.5+3) };
%\draw  [color=blue!10] plot [smooth cycle,tension=0.4] coordinates {(6.8,-7.9)  (5.5,-9) (4.8,-10.8) (9,-10.8) (8,-8.5) };




\node [bt_node,label={[above left,xshift=0.6cm,yshift=-2cm]{\color{gray}{}}},xshift=-1cm] 											  	(sel)  {$?$};
\node [bt_node,above of = sel] 											  	(root)  {$\varnothing$};

\node [bt_node, below of=sel,xshift=-1.4cm,yshift=0cm] 											  	(seq)  {$\to$};

\node [bt_action, below of=sel,xshift=1.4cm,yshift=-0.1cm] 			(act1)  {\small \centering  \parbox{1.6cm}{\centering Perform Global\\ Task $g_4$}};



\node [bt_action, below of=seq,xshift=-3cm,yshift=0,minimum height=1.2cm] 			(act2)  {\small \centering  \parbox{1.6cm}{\centering Perform Global\\ Task $g_1$ }};
\node [bt_action, right of=act2,xshift=1cm,minimum height=1.2cm] 			(act3)  {\small \centering  \parbox{1.6cm}{\centering Perform Global\\ Task $g_2$}};
\node [bt_action, right of=act3,xshift=1cm,minimum height=1.2cm] 			(act4)  {\small \centering  \parbox{1.6cm}{\centering Perform Global\\ Task $g_3$}};


%\node [bt_node, below of=root,label={[above left,xshift=0.6cm,yshift=-0.5cm]{\color{gray}{$1$}}}] 								(seq1)  {$\to$};
%\node [bt_condition, below right of=seq1,xshift=1cm] 					(con1)  {\tiny \centering  \parbox{1cm}{\centering Object\\ Grasped}};
%\node [bt_node, below of=seq1,yshift=0.8cm,label={[above left,xshift=0.6cm,yshift=-0.5cm]{\color{gray}{$2$}}}]				 	(sel1)  {$?$};
%\node [bt_node, below left of=sel1,xshift=-4cm,yshift=-1cm,label={[above left,xshift=0.6cm,yshift=-0.5cm]{\color{gray}{$3$}}}] 	(seq2)  {$\to$};
%\node [bt_condition, below left of=seq2,xshift=0.5cm] 		(con2)  {\tiny \centering  \parbox{0.7cm}{\centering Battery \\ Low}};
%\node [bt_action, below right of=seq2,xshift=-0.5cm] 			(act1)  {\tiny \centering  \parbox{1cm}{\centering Warning \\ Message}};
%\node [bt_node, below of=root,yshift=0.3cm,label={[above left,xshift=0.6cm,yshift=-0.5cm]{\color{gray}{$1$}}}] 	(seq3)  {$\to$};

%\node [bt_node, below left of=seq3,xshift=-1.6cm,label={[above left,xshift=0.6cm,yshift=-0.5cm]{\color{gray}{$2$}}}] 			    (sel3)  {$?$};
%\node [bt_node, below right of=sel3,label={[above right,xshift=0.6cm,yshift=-0.5cm]{\color{gray}{$3$}}}] 			(sel4)  {$?$};
%\node [bt_node, below right of=seq3,xshift=1.6cm,label={[above left,xshift=0.6cm,yshift=-0.5cm]{\color{gray}{$4$}}}] 			(sel6)  {$?$};
%\node [bt_node, below right of=sel6,xshift=-0.5cm,label={[above left,xshift=0.6cm,yshift=-0.5cm]{\color{gray}{$5$}}}] 			(sel7)  {$?$};



%\node [bt_condition, below left of=sel3] 					(con3)  {\tiny \centering  \parbox{1cm}{\centering  Obj.Pos.\\ Retrieved }};
%\node [bt_action, below of=sel4,xshift=-2cm,yshift=0.3cm] 				(act2)  {\tiny \centering  \parbox{1.2cm}{\centering Search on \\ the Floor}};
%\node [bt_action, below of=sel4,yshift=0.3cm] 							(act3)  {\tiny \centering  \parbox{1.3cm}{\centering\centering Search in \\ the 
%Drawers}};
%\node [bt_action, below of=sel4,xshift=2cm,yshift=0.3cm] 					(act4)  {\tiny \centering  \parbox{1.2cm}{\centering Search in \\ the Closet}};%


%\node [bt_condition, below left of=sel6] 					(con4)  {\tiny \centering  \parbox{1cm}{\centering  Object\\ Grasped }};
%\node [bt_action, below of=sel7,xshift=-1cm,yshift=0.3cm] 				(act5)  {\tiny \centering  \parbox{1.2cm}{\centering One Hand \\ Grasp}};
%\node [bt_action, below of=sel7,xshift=1cm,yshift=0.3cm] 					(act7)  {\tiny \centering  \parbox{1.2cm}{\centering Two Hands \\ Grasp}};


\draw [->] (sel.south) to (act1.north);
\draw [->] (sel.south) to (seq.north);
\draw [->] (seq.south) to (act2.north);
\draw [->] (seq.south) to (act3.north);
\draw [->] (seq.south) to (act4.north);
\draw [->] (root.south) to (sel.north);









%\draw [->] (seq1.south) to (con1.north west);
%\draw [->] (seq1.south) to (sel1.north);
%\draw [->] (sel1.south) to (seq2.north);
%\draw [->] (seq2.south) to (con2.north);
%\draw [->] (seq2.south) to (act1.north);
%\draw [->] (sel3.south) to (con3.north east);
%\draw [->] (sel3.south) to (sel4.north);
%\draw [->] (sel4.south) to (act2.north);
%\draw [->] (sel4.south) to (act3.north);
%\draw [->] (sel4.south) to (act4.north);
%\draw [->] (sel1.south) to (seq3.north);
%\draw [->] (sel1.south) to (seq3.north);
%\draw [->] (seq3.south) to (sel3.north);
%\draw [->] (seq3.south) to (sel6.north);
%\draw [->] (sel6.south) to (con4.north east);
%\draw [->] (sel6.south) to (sel7.north);
%\draw [->] (sel7.south) to (act5.north);
%\draw [->] (sel7.south) to (act7.north);







\end{tikzpicture}
}
\end{document}

==> figures/codes/BTl_ex1.tex <==
\documentclass[a4paper]{report}
\def\xcolorversion{2.00}
\def\xkeyvalversion{1.8}
\usepackage[margin=0.04in]{geometry}
\usepackage[version=0.96]{pgf}
\usepackage{tikz}
\usetikzlibrary{arrows,shapes,snakes,automata,backgrounds,petri,patterns}
\usepackage[latin1]{inputenc}
\usepackage{verbatim}
\usepackage{amssymb}
\renewcommand{\seriesdefault}{\bfdefault}

\begin{document}
\boldmath
\scalebox{0.9}{
\begin{tikzpicture}[node distance=2cm,>=stealth',bend angle=20,auto]
\tikzstyle{bt_node}=[rectangle,draw=black,fill=white,thick,minimum width=0.7cm,minimum height=0.7cm]
\tikzstyle{bt_action}=[rectangle,fill=green!80!black!30,draw,thin,minimum width=1.6cm,minimum height=1cm]
\tikzstyle{bt_condition}=[ellipse,draw=black,fill=yellow!80,thin,minimum width=2.3cm,minimum height=1cm]

%\draw[help lines,step=0.5,color=gray,opacity=0.5] (-10,-20) grid (10,0); %used just for visualising the positions of objects during construction
%\draw[help lines,thick]   (-10,-20) grid (10,0); %used just for visualising the positions of objects during construction




%\draw [color=blue!30] plot [smooth cycle,tension=0.4] coordinates {(-0.5,-6.4)  (-3.2,-8.5) (-3,-11.2) (3.3,-11.2)  (3.4,-10)  (1,-7.5)};
%\draw  [color=blue!30] plot [smooth cycle,tension=0.4] coordinates {(6,-6.5)  (3.5,-8.5) (4.8-.3,-11) (9.3,-11) (8.3,-8.5) };

%\draw  [color=blue!10] plot [smooth cycle,tension=0.4] coordinates {(0.5,-7.9)  (-0.5,-8.5)  (-2.8,-10.8) (3.5,-10.8) (1.5,-8.5) };
%\draw  [color=blue!10] plot [smooth cycle,tension=0.4] coordinates {(6.8-12.4,-7.9+3)  (5.5-12.4,-9+3) (4.8-12,-10.5+3) (9-12.4,-10.5+3) (8-12.4,-8.5+3) };
%\draw  [color=blue!10] plot [smooth cycle,tension=0.4] coordinates {(6.8,-7.9)  (5.5,-9) (4.8,-10.8) (9,-10.8) (8,-8.5) };




\node [bt_node,label={[above left,xshift=0.6cm,yshift=-2cm]{\color{gray}{}}},xshift=-1cm] 											  	(sel)  {$?$};
\node [bt_node,above of = sel] 											  	(root)  {$\varnothing$};



\node [bt_node, below of=sel,xshift=-6cm,yshift=0cm] 											  	(seq1)  {$\to$};
\node [bt_condition, below left of=seq1,xshift=-0cm,yshift=-0.2cm,minimum height=1.2cm] 			(cond1)  {\small \centering  \parbox{2cm}{\centering This Agent Assigned to \\ Explore A}};
\node [bt_action, below right of=seq1,xshift=0cm,minimum height=1.2cm] 			(act1)  {\small \centering  \parbox{1.8cm}{\centering Go To \\ Area A}};

\node [bt_node, below of=sel,xshift=0cm,yshift=0cm] 											  	(seq2)  {$\to$};
\node [bt_condition, below left of=seq2,xshift=-0cm,yshift=-0.2cm,minimum height=1.2cm] 			(cond2)  {\small \centering  \parbox{2cm}{\centering This Agent Assigned to \\ Explore B}};
\node [bt_action, below right of=seq2,xshift=0cm,minimum height=1.2cm] 			(act2)  {\small \centering  \parbox{1.6cm}{\centering Go To \\ Area B}};

\node [bt_node, below of=sel,xshift=6cm,yshift=0cm] 											  	(seq3)  {$\to$};
\node [bt_condition, below left of=seq3,xshift=-0cm,yshift=-0.2cm,minimum height=1.2cm] 			(cond3)  {\small \centering  \parbox{2cm}{\centering This Agent  \\ is not Assigned  }};
\node [bt_action, below right of=seq3,xshift=0cm,minimum height=1.2cm] 			(act3)  {\small \centering  \parbox{1.6cm}{\centering Rest }};



%\node [bt_node, below of=root,label={[above left,xshift=0.6cm,yshift=-0.5cm]{\color{gray}{$1$}}}] 								(seq1)  {$\to$};
%\node [bt_condition, below right of=seq1,xshift=1cm] 					(con1)  {\tiny \centering  \parbox{1cm}{\centering Object\\ Grasped}};
%\node [bt_node, below of=seq1,yshift=0.8cm,label={[above left,xshift=0.6cm,yshift=-0.5cm]{\color{gray}{$2$}}}]				 	(sel1)  {$?$};
%\node [bt_node, below left of=sel1,xshift=-4cm,yshift=-1cm,label={[above left,xshift=0.6cm,yshift=-0.5cm]{\color{gray}{$3$}}}] 	(seq2)  {$\to$};
%\node [bt_condition, below left of=seq2,xshift=0.5cm] 		(con2)  {\tiny \centering  \parbox{0.7cm}{\centering Battery \\ Low}};
%\node [bt_action, below right of=seq2,xshift=-0.5cm] 			(act1)  {\tiny \centering  \parbox{1cm}{\centering Warning \\ Message}};
%\node [bt_node, below of=root,yshift=0.3cm,label={[above left,xshift=0.6cm,yshift=-0.5cm]{\color{gray}{$1$}}}] 	(seq3)  {$\to$};

%\node [bt_node, below left of=seq3,xshift=-1.6cm,label={[above left,xshift=0.6cm,yshift=-0.5cm]{\color{gray}{$2$}}}] 			    (sel3)  {$?$};
%\node [bt_node, below right of=sel3,label={[above right,xshift=0.6cm,yshift=-0.5cm]{\color{gray}{$3$}}}] 			(sel4)  {$?$};
%\node [bt_node, below right of=seq3,xshift=1.6cm,label={[above left,xshift=0.6cm,yshift=-0.5cm]{\color{gray}{$4$}}}] 			(sel6)  {$?$};
%\node [bt_node, below right of=sel6,xshift=-0.5cm,label={[above left,xshift=0.6cm,yshift=-0.5cm]{\color{gray}{$5$}}}] 			(sel7)  {$?$};



%\node [bt_condition, below left of=sel3] 					(con3)  {\tiny \centering  \parbox{1cm}{\centering  Obj.Pos.\\ Retrieved }};
%\node [bt_action, below of=sel4,xshift=-2cm,yshift=0.3cm] 				(act2)  {\tiny \centering  \parbox{1.2cm}{\centering Search on \\ the Floor}};
%\node [bt_action, below of=sel4,yshift=0.3cm] 							(act3)  {\tiny \centering  \parbox{1.3cm}{\centering\centering Search in \\ the 
%Drawers}};
%\node [bt_action, below of=sel4,xshift=2cm,yshift=0.3cm] 					(act4)  {\tiny \centering  \parbox{1.2cm}{\centering Search in \\ the Closet}};%


%\node [bt_condition, below left of=sel6] 					(con4)  {\tiny \centering  \parbox{1cm}{\centering  Object\\ Grasped }};
%\node [bt_action, below of=sel7,xshift=-1cm,yshift=0.3cm] 				(act5)  {\tiny \centering  \parbox{1.2cm}{\centering One Hand \\ Grasp}};
%\node [bt_action, below of=sel7,xshift=1cm,yshift=0.3cm] 					(act7)  {\tiny \centering  \parbox{1.2cm}{\centering Two Hands \\ Grasp}};

\draw [->] (root.south) to (sel.north);
\foreach \x in {1,2,3}{

\draw [->] (sel.south) to (seq\x.north);
\draw [->] (seq\x.south) to (cond\x.north);
\draw [->] (seq\x.south) to (act\x.north);
}










%\draw [->] (seq1.south) to (con1.north west);
%\draw [->] (seq1.south) to (sel1.north);
%\draw [->] (sel1.south) to (seq2.north);
%\draw [->] (seq2.south) to (con2.north);
%\draw [->] (seq2.south) to (act1.north);
%\draw [->] (sel3.south) to (con3.north east);
%\draw [->] (sel3.south) to (sel4.north);
%\draw [->] (sel4.south) to (act2.north);
%\draw [->] (sel4.south) to (act3.north);
%\draw [->] (sel4.south) to (act4.north);
%\draw [->] (sel1.south) to (seq3.north);
%\draw [->] (sel1.south) to (seq3.north);
%\draw [->] (seq3.south) to (sel3.north);
%\draw [->] (seq3.south) to (sel6.north);
%\draw [->] (sel6.south) to (con4.north east);
%\draw [->] (sel6.south) to (sel7.north);
%\draw [->] (sel7.south) to (act5.north);
%\draw [->] (sel7.south) to (act7.north);







\end{tikzpicture}
}
\end{document}

==> figures/codes/BTl_example.tex <==
\documentclass[a4paper]{report}
\def\xcolorversion{2.00}
\def\xkeyvalversion{1.8}
\usepackage[margin=0.04in]{geometry}
\usepackage[version=0.96]{pgf}
\usepackage{tikz}
\usetikzlibrary{arrows,shapes,snakes,automata,backgrounds,petri,patterns}
\usepackage[latin1]{inputenc}
\usepackage{verbatim}
\usepackage{amssymb}
\renewcommand{\seriesdefault}{\bfdefault}

\begin{document}
\boldmath
\scalebox{0.9}{
\begin{tikzpicture}[node distance=2cm,>=stealth',bend angle=20,auto]
\tikzstyle{bt_node}=[rectangle,draw=black,fill=white,thick,minimum width=0.7cm,minimum height=0.7cm]
\tikzstyle{bt_action}=[rectangle,fill=green!80!black!30,draw,thin,minimum width=1.6cm,minimum height=1cm]
\tikzstyle{bt_condition}=[ellipse,draw=black,fill=yellow!80,thin,minimum width=2.3cm,minimum height=1cm]

%\draw[help lines,step=0.5,color=gray,opacity=0.5] (-10,-20) grid (10,0); %used just for visualising the positions of objects during construction
%\draw[help lines,thick]   (-10,-20) grid (10,0); %used just for visualising the positions of objects during construction




%\draw [color=blue!30] plot [smooth cycle,tension=0.4] coordinates {(-0.5,-6.4)  (-3.2,-8.5) (-3,-11.2) (3.3,-11.2)  (3.4,-10)  (1,-7.5)};
%\draw  [color=blue!30] plot [smooth cycle,tension=0.4] coordinates {(6,-6.5)  (3.5,-8.5) (4.8-.3,-11) (9.3,-11) (8.3,-8.5) };

%\draw  [color=blue!10] plot [smooth cycle,tension=0.4] coordinates {(0.5,-7.9)  (-0.5,-8.5)  (-2.8,-10.8) (3.5,-10.8) (1.5,-8.5) };
%\draw  [color=blue!10] plot [smooth cycle,tension=0.4] coordinates {(6.8-12.4,-7.9+3)  (5.5-12.4,-9+3) (4.8-12,-10.5+3) (9-12.4,-10.5+3) (8-12.4,-8.5+3) };
%\draw  [color=blue!10] plot [smooth cycle,tension=0.4] coordinates {(6.8,-7.9)  (5.5,-9) (4.8,-10.8) (9,-10.8) (8,-8.5) };




\node [bt_node,label={[above left,xshift=0.6cm,yshift=-2cm]{\color{gray}{}}},xshift=-1cm] 											  	(sel)  {$?$};
\node [bt_node,above of = sel] 											  	(root)  {$\varnothing$};



\node [bt_node, below of=sel,xshift=-8cm,yshift=0cm] 											  	(seq1)  {$\to$};
\node [bt_condition, below left of=seq1,xshift=-0cm,yshift=-0.2cm,minimum height=1.2cm] 			(cond1)  {\small \centering  \parbox{2.1cm}{\centering This Agent Assigned to \\ Local Task $1$}};
\node [bt_action, below right of=seq1,xshift=0cm,minimum height=1.2cm] 			(act1)  {\small \centering  \parbox{1.6cm}{\centering Perform Local \\ Task $1$}};


\node [bt_node, below of=sel,xshift=-2cm,yshift=0cm] 											  	(seq2)  {$\to$};
\node [bt_condition, below left of=seq2,xshift=-0cm,yshift=-0.2cm,minimum height=1.2cm] 			(cond2)  {\small \centering  \parbox{2.1cm}{\centering This Agent Assigned to \\ Local Task $2$}};
\node [bt_action, below right of=seq2,xshift=0cm,minimum height=1.2cm] 			(act2)  {\small \centering  \parbox{1.6cm}{\centering Perform Local \\ Task $2$}};

\node [bt_action, below of=sel,draw=none,fill=white,xshift=2cm] 			(dots)  {\small \centering  \parbox{1cm}{\centering $\ldots$}};


\node [bt_node, below of=sel,xshift=8cm,yshift=0cm] 											  	(seq3)  {$\to$};
\node [bt_condition, below left of=seq3,xshift=-0cm,yshift=-0.2cm,minimum height=1.2cm] 			(cond3)  {\small \centering  \parbox{2cm}{\centering This Agent  \\ is not Assigned  }};
\node [bt_action, below right of=seq3,xshift=0cm,minimum height=1.2cm] 			(act3)  {\small \centering  \parbox{1.6cm}{\centering Rest }};






%\node [bt_node, below of=root,label={[above left,xshift=0.6cm,yshift=-0.5cm]{\color{gray}{$1$}}}] 								(seq1)  {$\to$};
%\node [bt_condition, below right of=seq1,xshift=1cm] 					(con1)  {\tiny \centering  \parbox{1cm}{\centering Object\\ Grasped}};
%\node [bt_node, below of=seq1,yshift=0.8cm,label={[above left,xshift=0.6cm,yshift=-0.5cm]{\color{gray}{$2$}}}]				 	(sel1)  {$?$};
%\node [bt_node, below left of=sel1,xshift=-4cm,yshift=-1cm,label={[above left,xshift=0.6cm,yshift=-0.5cm]{\color{gray}{$3$}}}] 	(seq2)  {$\to$};
%\node [bt_condition, below left of=seq2,xshift=0.5cm] 		(con2)  {\tiny \centering  \parbox{0.7cm}{\centering Battery \\ Low}};
%\node [bt_action, below right of=seq2,xshift=-0.5cm] 			(act1)  {\tiny \centering  \parbox{1cm}{\centering Warning \\ Message}};
%\node [bt_node, below of=root,yshift=0.3cm,label={[above left,xshift=0.6cm,yshift=-0.5cm]{\color{gray}{$1$}}}] 	(seq3)  {$\to$};

%\node [bt_node, below left of=seq3,xshift=-1.6cm,label={[above left,xshift=0.6cm,yshift=-0.5cm]{\color{gray}{$2$}}}] 			    (sel3)  {$?$};
%\node [bt_node, below right of=sel3,label={[above right,xshift=0.6cm,yshift=-0.5cm]{\color{gray}{$3$}}}] 			(sel4)  {$?$};
%\node [bt_node, below right of=seq3,xshift=1.6cm,label={[above left,xshift=0.6cm,yshift=-0.5cm]{\color{gray}{$4$}}}] 			(sel6)  {$?$};
%\node [bt_node, below right of=sel6,xshift=-0.5cm,label={[above left,xshift=0.6cm,yshift=-0.5cm]{\color{gray}{$5$}}}] 			(sel7)  {$?$};



%\node [bt_condition, below left of=sel3] 					(con3)  {\tiny \centering  \parbox{1cm}{\centering  Obj.Pos.\\ Retrieved }};
%\node [bt_action, below of=sel4,xshift=-2cm,yshift=0.3cm] 				(act2)  {\tiny \centering  \parbox{1.2cm}{\centering Search on \\ the Floor}};
%\node [bt_action, below of=sel4,yshift=0.3cm] 							(act3)  {\tiny \centering  \parbox{1.3cm}{\centering\centering Search in \\ the 
%Drawers}};
%\node [bt_action, below of=sel4,xshift=2cm,yshift=0.3cm] 					(act4)  {\tiny \centering  \parbox{1.2cm}{\centering Search in \\ the Closet}};%


%\node [bt_condition, below left of=sel6] 					(con4)  {\tiny \centering  \parbox{1cm}{\centering  Object\\ Grasped }};
%\node [bt_action, below of=sel7,xshift=-1cm,yshift=0.3cm] 				(act5)  {\tiny \centering  \parbox{1.2cm}{\centering One Hand \\ Grasp}};
%\node [bt_action, below of=sel7,xshift=1cm,yshift=0.3cm] 					(act7)  {\tiny \centering  \parbox{1.2cm}{\centering Two Hands \\ Grasp}};

\draw [->] (root.south) to (sel.north);
\draw [->] (sel.south) to (seq1.north);
\draw [->] (seq1.south) to (cond1.north);
\draw [->] (seq1.south) to (act1.north);
\draw [->] (sel.south) to (seq2.north);
\draw [->] (seq2.south) to (cond2.north);
\draw [->] (seq2.south) to (act2.north);
\draw [->] (sel.south) to (dots.north);
\draw [->] (sel.south) to (seq3.north);
\draw [->] (seq3.south) to (cond3.north);
\draw [->] (seq3.south) to (act3.north);










%\draw [->] (seq1.south) to (con1.north west);
%\draw [->] (seq1.south) to (sel1.north);
%\draw [->] (sel1.south) to (seq2.north);
%\draw [->] (seq2.south) to (con2.north);
%\draw [->] (seq2.south) to (act1.north);
%\draw [->] (sel3.south) to (con3.north east);
%\draw [->] (sel3.south) to (sel4.north);
%\draw [->] (sel4.south) to (act2.north);
%\draw [->] (sel4.south) to (act3.north);
%\draw [->] (sel4.south) to (act4.north);
%\draw [->] (sel1.south) to (seq3.north);
%\draw [->] (sel1.south) to (seq3.north);
%\draw [->] (seq3.south) to (sel3.north);
%\draw [->] (seq3.south) to (sel6.north);
%\draw [->] (sel6.south) to (con4.north east);
%\draw [->] (sel6.south) to (sel7.north);
%\draw [->] (sel7.south) to (act5.north);
%\draw [->] (sel7.south) to (act7.north);







\end{tikzpicture}
}
\end{document}

==> figures/codes/IntroPar.tex <==
\documentclass[a4paper]{report}
\def\xcolorversion{2.00}
\def\xkeyvalversion{1.8}
\usepackage[margin=0.04in]{geometry}
\usepackage[version=0.96]{pgf}
\usepackage{tikz}
\usetikzlibrary{arrows,shapes,snakes,automata,backgrounds,petri,patterns}
\usepackage[latin1]{inputenc}
\usepackage{verbatim}
\usepackage{amssymb}
\begin{document}

\scalebox{0.9}{
\begin{tikzpicture}[node distance=2cm,>=stealth',bend angle=20,auto]
\tikzstyle{bt_node}=[rectangle,draw=black,fill=white,thick,minimum width=0.7cm,minimum height=0.7cm]
\tikzstyle{bt_action}=[rectangle,fill=cyan!40,draw,thin,minimum width=0.7cm,minimum height=0.7cm]
\tikzstyle{bt_condition}=[ellipse,draw=black,fill=yellow!80,thin,minimum width=0.8cm,minimum height=0.4cm]

%\draw[help lines,step=0.5,color=gray,opacity=0.5] (-10,-20) grid (10,0); %used just for visualising the positions of objects during construction
%\draw[help lines,thick]   (-10,-20) grid (10,0); %used just for visualising the positions of objects during construction



\node [bt_node] 											  	(sel)  {$\rightrightarrows$};

\node [above  of = sel,yshift=-1.6cm, xshift=-0.6cm] (lab) {$M$};

\node [bt_action, below  of = sel, xshift=-3cm] 											  	(a1)  {Child $1$};

\node [bt_action,right of = a1] 											  	(a2)  {Child $2$};

\node [bt_action,fill=white,draw=white,right of = a2] 									    (void)  {$\cdots$};

\node [bt_action,,right of = void] 											  	(aN)  {Child $N$};











\foreach \x in {a1, a2, void, aN}{
\draw [->] (sel.south) to (\x.north);
}






\end{tikzpicture}
}
\end{document}

==> figures/codes/IntroSel.tex <==
\documentclass[a4paper]{report}
\def\xcolorversion{2.00}
\def\xkeyvalversion{1.8}
\usepackage[margin=0.04in]{geometry}
\usepackage[version=0.96]{pgf}
\usepackage{tikz}
\usetikzlibrary{arrows,shapes,snakes,automata,backgrounds,petri,patterns}
\usepackage[latin1]{inputenc}
\usepackage{verbatim}
\usepackage{amssymb}
\begin{document}

\scalebox{0.9}{
\begin{tikzpicture}[node distance=2cm,>=stealth',bend angle=20,auto]
\tikzstyle{bt_node}=[rectangle,draw=black,fill=white,thick,minimum width=0.7cm,minimum height=0.7cm]
\tikzstyle{bt_action}=[rectangle,fill=cyan!40,draw,thin,minimum width=0.7cm,minimum height=0.7cm]
\tikzstyle{bt_condition}=[ellipse,draw=black,fill=yellow!80,thin,minimum width=0.8cm,minimum height=0.4cm]

%\draw[help lines,step=0.5,color=gray,opacity=0.5] (-10,-20) grid (10,0); %used just for visualising the positions of objects during construction
%\draw[help lines,thick]   (-10,-20) grid (10,0); %used just for visualising the positions of objects during construction



\node [bt_node] 											  	(sel)  {$?$};



\node [bt_action, below  of = sel, xshift=-3cm] 			(a1)  {\small \centering  \parbox{1.6cm}{\centering Do Global \\ Subtask $1$}};

\node [bt_action,right of = a1] 											  	(a2)  {\small \centering  \parbox{1.6cm}{\centering Do Global \\ Subtask $2$}};

\node [bt_action,fill=white,draw=white,right of = a2] 									    (void)  {$\cdots$};

\node [bt_action,,right of = void] 											  	(aN)  {\small \centering  \parbox{1.6cm}{\centering Do Global \\ Subtask $N$}};











\foreach \x in {a1, a2, void, aN}{
\draw [->] (sel.south) to (\x.north);
}






\end{tikzpicture}
}
\end{document}

==> figures/codes/IntroSeq.tex <==
\documentclass[a4paper]{report}
\def\xcolorversion{2.00}
\def\xkeyvalversion{1.8}
\usepackage[margin=0.04in]{geometry}
\usepackage[version=0.96]{pgf}
\usepackage{tikz}
\usetikzlibrary{arrows,shapes,snakes,automata,backgrounds,petri,patterns}
\usepackage[latin1]{inputenc}
\usepackage{verbatim}
\usepackage{amssymb}
\begin{document}

\scalebox{0.9}{
\begin{tikzpicture}[node distance=2cm,>=stealth',bend angle=20,auto]
\tikzstyle{bt_node}=[rectangle,draw=black,fill=white,thick,minimum width=0.7cm,minimum height=0.7cm]
\tikzstyle{bt_action}=[rectangle,fill=cyan!40,draw,thin,minimum width=0.7cm,minimum height=0.7cm]
\tikzstyle{bt_condition}=[ellipse,draw=black,fill=yellow!80,thin,minimum width=0.8cm,minimum height=0.4cm]

%\draw[help lines,step=0.5,color=gray,opacity=0.5] (-10,-20) grid (10,0); %used just for visualising the positions of objects during construction
%\draw[help lines,thick]   (-10,-20) grid (10,0); %used just for visualising the positions of objects during construction



\node [bt_node] 											  	(sel)  {$\to$};

\node [bt_action, below of = sel, xshift=-3cm] 											  	(a1)  {Child $1$};

\node [bt_action,right of = a1] 											  	(a2)  {Child $2$};

\node [bt_action,fill=white,draw=white,right of = a2] 									    (void)  {$\cdots$};

\node [bt_action,,right of = void] 											  	(aN)  {Child $N$};











\foreach \x in {a1, a2, void, aN}{
\draw [->] (sel.south) to (\x.north);
}






\end{tikzpicture}
}
\end{document}

==> figures/codes/exFig1.tex <==
\documentclass{article}

\usepackage{tikz}
\usepackage[active,pdftex,tightpage]{preview}
\PreviewEnvironment[{[]}]{tikzpicture}
\usepackage{tikz}
\usetikzlibrary{decorations.markings,patterns}

\pgfdeclarelayer{edgelayer}
\pgfdeclarelayer{nodelayer}
\pgfsetlayers{edgelayer,nodelayer,main}

\tikzstyle{none}=[inner sep=0pt]
\definecolor{OliveGreen}{cmyk}{0.54,0,0.95,0.1}
\renewcommand{\seriesdefault}{\bfdefault}

\begin{document}
\boldmath
\begin{tikzpicture}





\begin{scope}[shift={(0,0)}]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% ROBOT A1 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(-3.5,-5)}]
	\begin{pgfonlayer}{nodelayer}
	
	
		\node [style=none] (A10) at (3.5, 2.5) {};
		\node [style=none] (A11) at (0.75, 2.25) {};
		\node [style=none] (A12) at (1, 2.5) {};
		\node [style=none] (A13) at (1.75, 2.5) {};
		\node [style=none] (A14) at (0.5, 2.5) {};
		\node [style=none] (A15) at (4.25, -0.5) {};
		\node [style=none] (A16) at (1.75, 1.5) {};
		\node [style=none] (A17) at (4.25, 1.5) {};
		\node [style=none] (A18) at (5, 2.5) {};
		\node [style=none] (A19) at (5.25, 2.25) {};
		\node [style=none] (A111) at (2.5, 3.25) {};
		\node [style=none] (A112) at (5.5, 2.5) {};

		\draw [line width=0.1cm,cyan!50,in=-135, out=-72, looseness=1.25] (A11.center) to (A16.center);
		\draw [line width=0.1cm,cyan!50,in=180, out=-90] (A14.center) to (A11.center);
		\draw [line width=0.1cm,cyan!50,bend right=45] (A11.center) to (A12.center);
		\draw [line width=0.1cm,cyan!50,in=-45, out=-108, looseness=1.25] (A19.center) to (A17.center);
		\draw [line width=0.1cm,cyan!50,bend left=45] (A19.center) to (A18.center);
 	    \draw [line width=0.1cm,cyan!50,bend right=45] (A19.center) to (A112.center);
		\draw [fill=cyan!50,draw=none, rounded corners] (A10.center) rectangle (A111.center);
		\draw [fill=cyan!50,draw=none, rounded corners] (A13.center) rectangle (A15.center);
			
			
		\node [style=none] (A110) at (3, 0.5) {\scalebox{3}{A}};
		\node [style=none] (A114) at (3, 1.75) {\scalebox{1.2}{REST}};

	\end{pgfonlayer}	
\end{scope}	



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% ROBOT A2 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(2,-5)}]
	\begin{pgfonlayer}{nodelayer}
	
	
		\node [style=none] (A10) at (3.5, 2.5) {};
		\node [style=none] (A11) at (0.75, 2.25) {};
		\node [style=none] (A12) at (1, 2.5) {};
		\node [style=none] (A13) at (1.75, 2.5) {};
		\node [style=none] (A14) at (0.5, 2.5) {};
		\node [style=none] (A15) at (4.25, -0.5) {};
		\node [style=none] (A16) at (1.75, 1.5) {};
		\node [style=none] (A17) at (4.25, 1.5) {};
		\node [style=none] (A18) at (5, 2.5) {};
		\node [style=none] (A19) at (5.25, 2.25) {};
		\node [style=none] (A111) at (2.5, 3.25) {};
		\node [style=none] (A112) at (5.5, 2.5) {};

		\draw [line width=0.1cm,cyan!50,in=-135, out=-72, looseness=1.25] (A11.center) to (A16.center);
		\draw [line width=0.1cm,cyan!50,in=180, out=-90] (A14.center) to (A11.center);
		\draw [line width=0.1cm,cyan!50,bend right=45] (A11.center) to (A12.center);
		\draw [line width=0.1cm,cyan!50,in=-45, out=-108, looseness=1.25] (A19.center) to (A17.center);
		\draw [line width=0.1cm,cyan!50,bend left=45] (A19.center) to (A18.center);
 	    \draw [line width=0.1cm,cyan!50,bend right=45] (A19.center) to (A112.center);
		\draw [fill=cyan!50,draw=none, rounded corners] (A10.center) rectangle (A111.center);
		\draw [fill=cyan!50,draw=none, rounded corners] (A13.center) rectangle (A15.center);
			
			
		\node [style=none] (A110) at (3, 0.5) {\scalebox{3}{A}};
		\node [style=none] (A114) at (3, 1.75) {\scalebox{1.2}{REST}};

	\end{pgfonlayer}	
\end{scope}	



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% ROBOT B1 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(7.5,-5)}]
	\begin{pgfonlayer}{nodelayer}
	
	
		\node [style=none] (A10) at (3.5, 2.5) {};
		\node [style=none] (A11) at (0.75, 2.25) {};
		\node [style=none] (A12) at (1, 2.5) {};
		\node [style=none] (A13) at (1.75, 2.5) {};
		\node [style=none] (A14) at (0.5, 2.5) {};
		\node [style=none] (A15) at (4.25, -0.5) {};
		\node [style=none] (A16) at (1.75, 1.5) {};
		\node [style=none] (A17) at (4.25, 1.5) {};
		\node [style=none] (A18) at (5, 2.5) {};
		\node [style=none] (A19) at (5.25, 2.25) {};
		\node [style=none] (A111) at (2.5, 3.25) {};
		\node [style=none] (A112) at (5.5, 2.5) {};

		\draw [line width=0.1cm,orange,in=-135, out=-72, looseness=1.25] (A11.center) to (A16.center);
		\draw [line width=0.1cm,orange,in=180, out=-90] (A14.center) to (A11.center);
		\draw [line width=0.1cm,orange,bend right=45] (A11.center) to (A12.center);
		\draw [line width=0.1cm,orange] (5.45, 2.05) to (A19.center) to (4.75, 1.5) to (A17.center);
		\draw [fill=orange,draw=none, rounded corners] (A10.center) rectangle (A111.center);
		\draw [fill=orange,draw=none, rounded corners] (A13.center) rectangle (A15.center);
			
			
		\node [style=none] (A110) at (3, 0.5) {\scalebox{3}{B}};
		\node [style=none] (A114) at (3, 1.75) {\scalebox{1.2}{REST}};

	\end{pgfonlayer}	
\end{scope}	


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% ROBOT B2 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(13,-5)}]
	\begin{pgfonlayer}{nodelayer}
	
	
		\node [style=none] (A10) at (3.5, 2.5) {};
		\node [style=none] (A11) at (0.75, 2.25) {};
		\node [style=none] (A12) at (1, 2.5) {};
		\node [style=none] (A13) at (1.75, 2.5) {};
		\node [style=none] (A14) at (0.5, 2.5) {};
		\node [style=none] (A15) at (4.25, -0.5) {};
		\node [style=none] (A16) at (1.75, 1.5) {};
		\node [style=none] (A17) at (4.25, 1.5) {};
		\node [style=none] (A18) at (5, 2.5) {};
		\node [style=none] (A19) at (5.25, 2.25) {};
		\node [style=none] (A111) at (2.5, 3.25) {};
		\node [style=none] (A112) at (5.5, 2.5) {};

		\draw [line width=0.1cm,orange,in=-135, out=-72, looseness=1.25] (A11.center) to (A16.center);
		\draw [line width=0.1cm,orange,in=180, out=-90] (A14.center) to (A11.center);
		\draw [line width=0.1cm,orange,bend right=45] (A11.center) to (A12.center);
		\draw [line width=0.1cm,orange] (5.45, 2.05) to (A19.center) to (4.75, 1.5) to (A17.center);
		\draw [fill=orange,draw=none, rounded corners] (A10.center) rectangle (A111.center);
		\draw [fill=orange,draw=none, rounded corners] (A13.center) rectangle (A15.center);
			
		\node [style=none] (A110) at (3, 0.5) {\scalebox{3}{B}};
		\node [style=none] (A114) at (3, 1.75) {\scalebox{1.2}{REST}};

	\end{pgfonlayer}	
\end{scope}	







%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% ROBOT C2 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(18.1,-4.7)}]
	\begin{pgfonlayer}{nodelayer}
	
	
		\node [style=none] (A10) at (3.5, 2.5) {};
		\node [style=none] (A11) at (0.75, 2.25) {};
		\node [style=none] (A12) at (1, 2.5) {};
		\node [style=none] (A13) at (1.75, 2.5) {};
		\node [style=none] (A14) at (0.5, 2.5) {};
		\node [style=none] (A15) at (4.25, -0.5) {};
		\node [style=none] (A16) at (1.75, 1.5) {};
		\node [style=none] (A17) at (4.25, 1.5) {};
		\node [style=none] (A18) at (5, 2.5) {};
		\node [style=none] (A19) at (5.25, 2.25) {};
		\node [style=none] (A111) at (2.5, 3.25) {};
		\node [style=none] (A112) at (5.5, 2.5) {};

		\draw [line width=0.1cm,OliveGreen,in=-135, out=-72, looseness=1.25] (A11.center) to (A16.center);
		\draw [line width=0.1cm,OliveGreen,in=180, out=-90] (A14.center) to (A11.center);
		\draw [line width=0.1cm,OliveGreen,bend right=45] (A11.center) to (A12.center);
		\draw [line width=0.1cm,OliveGreen,in=-45, out=-108, looseness=1.25] (A19.center) to (A17.center);
		\draw [line width=0.1cm,OliveGreen,bend left=45] (A19.center) to (A18.center);
 	    \draw [line width=0.1cm,OliveGreen,bend right=45] (A19.center) to (A112.center);
		\draw [fill=OliveGreen,draw=none, rounded corners] (A10.center) rectangle (A111.center);
		\draw [fill=OliveGreen,draw=none, rounded corners] (A13.center) rectangle (A15.center);
			
			
		\node [style=none] (A110) at (3, 0.5) {\scalebox{3}{C}};
		\node [style=none] (A114) at (3, 1.75) {\scalebox{1.2}{REST}};

	\end{pgfonlayer}	
\end{scope}	




%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% ROBOT C1 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(18.5,-5)}]
	\begin{pgfonlayer}{nodelayer}
	
	
		\node [style=none] (A10) at (3.5, 2.5) {};
		\node [style=none] (A11) at (0.75, 2.25) {};
		\node [style=none] (A12) at (1, 2.5) {};
		\node [style=none] (A13) at (1.75, 2.5) {};
		\node [style=none] (A14) at (0.5, 2.5) {};
		\node [style=none] (A15) at (4.25, -0.5) {};
		\node [style=none] (A16) at (1.75, 1.5) {};
		\node [style=none] (A17) at (4.25, 1.5) {};
		\node [style=none] (A18) at (5, 2.5) {};
		\node [style=none] (A19) at (5.25, 2.25) {};
		\node [style=none] (A111) at (2.5, 3.25) {};
		\node [style=none] (A112) at (5.5, 2.5) {};

		\draw [line width=0.1cm,OliveGreen,in=-135, out=-72, looseness=1.25] (A11.center) to (A16.center);
		\draw [line width=0.1cm,OliveGreen,in=180, out=-90] (A14.center) to (A11.center);
		\draw [line width=0.1cm,OliveGreen,bend right=45] (A11.center) to (A12.center);
		\draw [line width=0.1cm,OliveGreen,in=-45, out=-108, looseness=1.25] (A19.center) to (A17.center);
		\draw [line width=0.1cm,OliveGreen,bend left=45] (A19.center) to (A18.center);
 	    \draw [line width=0.1cm,OliveGreen,bend right=45] (A19.center) to (A112.center);
		\draw [fill=OliveGreen,draw=white, rounded corners] (A10.center) rectangle (A111.center);
		\draw [fill=OliveGreen,draw=white, rounded corners] (A13.center) rectangle (A15.center);
			
			
		\node [style=none] (A110) at (3, 0.5) {\scalebox{3}{C}};
		\node [style=none] (A114) at (3, 1.75) {\scalebox{1.2}{REST}};

	\end{pgfonlayer}	
\end{scope}	


\end{scope}	










%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% METAL COVER %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	\begin{pgfonlayer}{nodelayer}		
		\node [style=none] (0) at (-3.25, 2.5) {};
		\node [style=none] (innL) at (-2.5, -8.25) {};
		\node [style=none] (innR) at (23.5, -14.5)  {};
		\node [style=none] (3) at (21, -7.75) {};
		\node [style=none] (4) at (21, -8.25) {};
		\node [style=none] (HW1L) at (0, -13.25) {};
		\node [style=none] (HW1R) at (2, -14.25) {};
		\node [style=none] (7) at (1, -13.75) {HW1};
		\node [style=none] (outL) at (-3, -7.75) {};
		\node [style=none] (outR) at (24, -15) {};
		\node [style=none] (3d) at (0, -7.75) {};
		\node [style=none] (4d) at (0, -8.25) {};
		\draw [pattern=north west lines, pattern color=black!60, draw= black!60, rounded corners] (outL.center) rectangle (outR.center);
		\draw [fill=white,draw=black!60, rounded corners] (innL.center) rectangle (innR.center);
		\draw (3.center) to (4.center);
		\draw (3d.center) to (4d.center);

	\end{pgfonlayer}
	
	
	
	
	
	
	

\begin{scope}[shift={(-1.5,0)}]


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% HW 1 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	\begin{pgfonlayer}{nodelayer}		

		\node [style=none] (HW1L) at (0, -13.25) {};
		\node [style=none] (HW1R) at (2, -14.25) {};


		\draw [fill=gray!60,draw=none, rounded corners] (HW1L.center) rectangle (HW1R.center);
		\node [style=none] (HW1c) at (1, -13.75) {\scalebox{1.5}{\textbf{HW$\mathbf{1}$}}};


	\end{pgfonlayer}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% HW 2 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(5.5,0)}]
	\begin{pgfonlayer}{nodelayer}		
		\node [style=none] (HW1L) at (0, -13.25) {};
		\node [style=none] (HW1R) at (2, -14.25) {};
		\draw [fill=gray!60,draw=none, rounded corners] (HW1L.center) rectangle (HW1R.center);
		\node [style=none] (HW1c) at (1, -13.75) {\scalebox{1.5}{\textbf{HW$\mathbf{2}$}}};
	\end{pgfonlayer}
\end{scope}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% HW 3 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(11,0)}]
	\begin{pgfonlayer}{nodelayer}		
		\node [style=none] (HW1L) at (0, -13.25) {};
		\node [style=none] (HW1R) at (2, -14.25) {};
		\draw [fill=gray!60,draw=none, rounded corners] (HW1L.center) rectangle (HW1R.center);
		\node [style=none] (HW1c) at (1, -13.75) {\scalebox{1.5}{\textbf{HW$\mathbf{3}$}}};
	\end{pgfonlayer}
\end{scope}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% HW 4 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(16.5,0)}]
	\begin{pgfonlayer}{nodelayer}		
		\node [style=none] (HW1L) at (0, -13.25) {};
		\node [style=none] (HW1R) at (2, -14.25) {};
		\draw [fill=gray!60,draw=none, rounded corners] (HW1L.center) rectangle (HW1R.center);
		\node [style=none] (HW1c) at (1, -13.75) {\scalebox{1.5}{\textbf{HW$\mathbf{4}$}}};
	\end{pgfonlayer}
\end{scope}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% HW 5 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(22,0)}]
	\begin{pgfonlayer}{nodelayer}		
		\node [style=none] (HW1L) at (0, -13.25) {};
		\node [style=none] (HW1R) at (2, -14.25) {};
		\draw [fill=gray!60,draw=none, rounded corners] (HW1L.center) rectangle (HW1R.center);
		\node [style=none] (HW1c) at (1, -13.75) {\scalebox{1.5}{\textbf{HW$\mathbf{5}$}}};
	\end{pgfonlayer}
\end{scope}

\end{scope}









\end{tikzpicture}
\end{document}

==> figures/codes/exFig2.tex <==
\documentclass{article}

\usepackage{tikz}
\usepackage[active,pdftex,tightpage]{preview}
\PreviewEnvironment[{[]}]{tikzpicture}
\usepackage{tikz}
\usetikzlibrary{decorations.markings,patterns}

\pgfdeclarelayer{edgelayer}
\pgfdeclarelayer{nodelayer}
\pgfsetlayers{edgelayer,nodelayer,main}

\tikzstyle{none}=[inner sep=0pt]
\definecolor{OliveGreen}{cmyk}{0.54,0,0.95,0.1}
\renewcommand{\seriesdefault}{\bfdefault}

\begin{document}
\boldmath
\begin{tikzpicture}



\begin{scope}[shift={(0,0)}]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% ROBOT A1 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(-3.5,-5)}]
	\begin{pgfonlayer}{nodelayer}
	
	
		\node [style=none] (A10) at (3.5, 2.5) {};
		\node [style=none] (A11) at (0.75, 2.25) {};
		\node [style=none] (A12) at (1, 2.5) {};
		\node [style=none] (A13) at (1.75, 2.5) {};
		\node [style=none] (A14) at (0.5, 2.5) {};
		\node [style=none] (A15) at (4.25, -0.5) {};
		\node [style=none] (A16) at (1.75, 1.5) {};
		\node [style=none] (A17) at (4.25, 1.5) {};
		\node [style=none] (A18) at (5, 2.5) {};
		\node [style=none] (A19) at (5.25, 2.25) {};
		\node [style=none] (A111) at (2.5, 3.25) {};
		\node [style=none] (A112) at (5.5, 2.5) {};

		\draw [line width=0.1cm,cyan!50,in=-135, out=-72, looseness=1.25] (A11.center) to (A16.center);
		\draw [line width=0.1cm,cyan!50,in=180, out=-90] (A14.center) to (A11.center);
		\draw [line width=0.1cm,cyan!50,bend right=45] (A11.center) to (A12.center);
		\draw [line width=0.1cm,cyan!50,in=-45, out=-108, looseness=1.25] (A19.center) to (A17.center);
		\draw [line width=0.1cm,cyan!50,bend left=45] (A19.center) to (A18.center);
 	    \draw [line width=0.1cm,cyan!50,bend right=45] (A19.center) to (A112.center);
		\draw [fill=cyan!50,draw=none, rounded corners] (A10.center) rectangle (A111.center);
		\draw [fill=cyan!50,draw=none, rounded corners] (A13.center) rectangle (A15.center);
			
			
		\node [style=none] (A110) at (3, 0.5) {\scalebox{3}{A}};
		\node [style=none] (A114) at (3, 1.75) {\scalebox{1.2}{REST}};

	\end{pgfonlayer}	
\end{scope}	



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% ROBOT A2 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(2,-5)}]
	\begin{pgfonlayer}{nodelayer}
	
	
		\node [style=none] (A10) at (3.5, 2.5) {};
		\node [style=none] (A11) at (0.75, 2.25) {};
		\node [style=none] (A12) at (1, 2.5) {};
		\node [style=none] (A13) at (1.75, 2.5) {};
		\node [style=none] (A14) at (0.5, 2.5) {};
		\node [style=none] (A15) at (4.25, -0.5) {};
		\node [style=none] (A16) at (1.75, 1.5) {};
		\node [style=none] (A17) at (4.25, 1.5) {};
		\node [style=none] (A18) at (5, 2.5) {};
		\node [style=none] (A19) at (5.25, 2.25) {};
		\node [style=none] (A111) at (2.5, 3.25) {};
		\node [style=none] (A112) at (5.5, 2.5) {};

		\draw [line width=0.1cm,cyan!50,in=-135, out=-72, looseness=1.25] (A11.center) to (A16.center);
		\draw [line width=0.1cm,cyan!50,in=180, out=-90] (A14.center) to (A11.center);
		\draw [line width=0.1cm,cyan!50,bend right=45] (A11.center) to (A12.center);
		\draw [line width=0.1cm,cyan!50,in=-45, out=-108, looseness=1.25] (A19.center) to (A17.center);
		\draw [line width=0.1cm,cyan!50,bend left=45] (A19.center) to (A18.center);
 	    \draw [line width=0.1cm,cyan!50,bend right=45] (A19.center) to (A112.center);
		\draw [fill=cyan!50,draw=none, rounded corners] (A10.center) rectangle (A111.center);
		\draw [fill=cyan!50,draw=none, rounded corners] (A13.center) rectangle (A15.center);
			
			
		\node [style=none] (A110) at (3, 0.5) {\scalebox{3}{A}};
		\node [style=none] (A114) at (3, 1.75) {\scalebox{1.2}{REST}};

	\end{pgfonlayer}	
\end{scope}	



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% ROBOT B1 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(7.5,-5)}]
	\begin{pgfonlayer}{nodelayer}
	
	
		\node [style=none] (A10) at (3.5, 2.5) {};
		\node [style=none] (A11) at (0.75, 2.25) {};
		\node [style=none] (A12) at (1, 2.5) {};
		\node [style=none] (A13) at (1.75, 2.5) {};
		\node [style=none] (A14) at (0.5, 2.5) {};
		\node [style=none] (A15) at (4.25, -0.5) {};
		\node [style=none] (A16) at (1.75, 1.5) {};
		\node [style=none] (A17) at (4.25, 1.5) {};
		\node [style=none] (A18) at (5, 2.5) {};
		\node [style=none] (A19) at (5.25, 2.25) {};
		\node [style=none] (A111) at (2.5, 3.25) {};
		\node [style=none] (A112) at (5.5, 2.5) {};

		\draw [line width=0.1cm,orange,in=-135, out=-72, looseness=1.25] (A11.center) to (A16.center);
		\draw [line width=0.1cm,orange,in=180, out=-90] (A14.center) to (A11.center);
		\draw [line width=0.1cm,orange,bend right=45] (A11.center) to (A12.center);
		\draw [line width=0.1cm,orange] (5.45, 2.05) to (A19.center) to (4.75, 1.5) to (A17.center);
		\draw [fill=orange,draw=none, rounded corners] (A10.center) rectangle (A111.center);
		\draw [fill=orange,draw=none, rounded corners] (A13.center) rectangle (A15.center);
			
			
		\node [style=none] (A110) at (3, 0.5) {\scalebox{3}{B}};
		\node [style=none] (A114) at (3, 1.75) {\scalebox{1.2}{REST}};

	\end{pgfonlayer}	
\end{scope}	


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% ROBOT B2 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(13,-5)}]
	\begin{pgfonlayer}{nodelayer}
	
	
		\node [style=none] (A10) at (3.5, 2.5) {};
		\node [style=none] (A11) at (0.75, 2.25) {};
		\node [style=none] (A12) at (1, 2.5) {};
		\node [style=none] (A13) at (1.75, 2.5) {};
		\node [style=none] (A14) at (0.5, 2.5) {};
		\node [style=none] (A15) at (4.25, -0.5) {};
		\node [style=none] (A16) at (1.75, 1.5) {};
		\node [style=none] (A17) at (4.25, 1.5) {};
		\node [style=none] (A18) at (5, 2.5) {};
		\node [style=none] (A19) at (5.25, 2.25) {};
		\node [style=none] (A111) at (2.5, 3.25) {};
		\node [style=none] (A112) at (5.5, 2.5) {};

		\draw [line width=0.1cm,orange,in=-135, out=-72, looseness=1.25] (A11.center) to (A16.center);
		\draw [line width=0.1cm,orange,in=180, out=-90] (A14.center) to (A11.center);
		\draw [line width=0.1cm,orange,bend right=45] (A11.center) to (A12.center);
		\draw [line width=0.1cm,orange] (5.45, 2.05) to (A19.center) to (4.75, 1.5) to (A17.center);
		\draw [fill=orange,draw=none, rounded corners] (A10.center) rectangle (A111.center);
		\draw [fill=orange,draw=none, rounded corners] (A13.center) rectangle (A15.center);
			
		\node [style=none] (A110) at (3, 0.5) {\scalebox{3}{B}};
		\node [style=none] (A114) at (3, 1.75) {\scalebox{1.2}{REST}};

	\end{pgfonlayer}	
\end{scope}	




















%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% METAL COVER %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	\begin{pgfonlayer}{nodelayer}		
		\node [style=none] (0) at (-3.25, 2.5) {};
		\node [style=none] (innL) at (-2.5, -8.25) {};
		\node [style=none] (innR) at (23.5, -14.5)  {};
		\node [style=none] (3) at (21, -7.75) {};
		\node [style=none] (4) at (21, -8.25) {};
		\node [style=none] (HW1L) at (0, -13.25) {};
		\node [style=none] (HW1R) at (2, -14.25) {};
		\node [style=none] (7) at (1, -13.75) {HW1};
		\node [style=none] (outL) at (-3, -7.75) {};
		\node [style=none] (outR) at (24, -15) {};
		\node [style=none] (3d) at (0, -7.75) {};
		\node [style=none] (4d) at (0, -8.25) {};
		\draw [pattern=north west lines, pattern color=black!60, draw= black!60, rounded corners] (outL.center) rectangle (outR.center);
		\draw [fill=white,draw=black!60, rounded corners] (innL.center) rectangle (innR.center);
		\draw (3.center) to (4.center);
		\draw (3d.center) to (4d.center);

	\end{pgfonlayer}
	
	
	
	

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% ROBOT C2 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(18,-9)}]
	\begin{pgfonlayer}{nodelayer}
	
	
		\node [style=none] (A10) at (3.5, 2.5) {};
		\node [style=none] (A11) at (0.75, 2.25) {};
		\node [style=none] (A12) at (1, 2.5) {};
		\node [style=none] (A13) at (1.75, 2.5) {};
		\node [style=none] (A14) at (0.5, 2.5) {};
		\node [style=none] (A15) at (4.25, -0.5) {};
		\node [style=none] (A16) at (1.75, 1.5) {};
		\node [style=none] (A17) at (4.25, 1.5) {};
		\node [style=none] (A18) at (5, 2.5) {};
		\node [style=none] (A19) at (5.25, 2.25) {};
		\node [style=none] (A111) at (2.5, 3.25) {};
		\node [style=none] (A112) at (5.5, 2.5) {};

		\draw [line width=0.1cm,OliveGreen,in=-135, out=-72, looseness=1.25] (A11.center) to (A16.center);
		\draw [line width=0.1cm,OliveGreen,in=180, out=-90] (A14.center) to (A11.center);
		\draw [line width=0.1cm,OliveGreen,bend right=45] (A11.center) to (A12.center);
		\draw [line width=0.1cm,OliveGreen,in=-45, out=-108, looseness=1.25] (A19.center) to (A17.center);
		\draw [line width=0.1cm,OliveGreen,bend left=45] (A19.center) to (A18.center);
 	    \draw [line width=0.1cm,OliveGreen,bend right=45] (A19.center) to (A112.center);
		\draw [fill=OliveGreen,draw=none, rounded corners] (A10.center) rectangle (A111.center);
		\draw [fill=OliveGreen,draw=none, rounded corners] (A13.center) rectangle (A15.center);
			
			
		\node [style=none] (A110) at (3, 0.5) {\scalebox{3}{C}};
		\node [style=none] (A114) at (3, 1.75) {\scalebox{1.2}{ \parbox{2.1cm}{\centering UNSCREW}	}};

	\end{pgfonlayer}	
\end{scope}	
	
	
	
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% ROBOT C1 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(-2.5,-9)}]
	\begin{pgfonlayer}{nodelayer}
	
	
		\node [style=none] (A10) at (3.5, 2.5) {};
		\node [style=none] (A11) at (0.75, 2.25) {};
		\node [style=none] (A12) at (1, 2.5) {};
		\node [style=none] (A13) at (1.75, 2.5) {};
		\node [style=none] (A14) at (0.5, 2.5) {};
		\node [style=none] (A15) at (4.25, -0.5) {};
		\node [style=none] (A16) at (1.75, 1.5) {};
		\node [style=none] (A17) at (4.25, 1.5) {};
		\node [style=none] (A18) at (5, 2.5) {};
		\node [style=none] (A19) at (5.25, 2.25) {};
		\node [style=none] (A111) at (2.5, 3.25) {};
		\node [style=none] (A112) at (5.5, 2.5) {};

		\draw [line width=0.1cm,OliveGreen,in=-135, out=-72, looseness=1.25] (A11.center) to (A16.center);
		\draw [line width=0.1cm,OliveGreen,in=180, out=-90] (A14.center) to (A11.center);
		\draw [line width=0.1cm,OliveGreen,bend right=45] (A11.center) to (A12.center);
		\draw [line width=0.1cm,OliveGreen,in=-45, out=-108, looseness=1.25] (A19.center) to (A17.center);
		\draw [line width=0.1cm,OliveGreen,bend left=45] (A19.center) to (A18.center);
 	    \draw [line width=0.1cm,OliveGreen,bend right=45] (A19.center) to (A112.center);
		\draw [fill=OliveGreen,draw=white, rounded corners] (A10.center) rectangle (A111.center);
		\draw [fill=OliveGreen,draw=white, rounded corners] (A13.center) rectangle (A15.center);
			
			
		\node [style=none] (A110) at (3, 0.5) {\scalebox{3}{C}};
		\node [style=none] (A114) at (3, 1.75) {\scalebox{1.2}{UNSCREW}};

	\end{pgfonlayer}	
\end{scope}	


\end{scope}	
	
	

\begin{scope}[shift={(-1.5,0)}]


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% HW 1 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	\begin{pgfonlayer}{nodelayer}		

		\node [style=none] (HW1L) at (0, -13.25) {};
		\node [style=none] (HW1R) at (2, -14.25) {};


		\draw [fill=gray!60,draw=none, rounded corners] (HW1L.center) rectangle (HW1R.center);
		\node [style=none] (HW1c) at (1, -13.75) {\scalebox{1.5}{\textbf{HW$\mathbf{1}$}}};


	\end{pgfonlayer}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% HW 2 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(5.5,0)}]
	\begin{pgfonlayer}{nodelayer}		
		\node [style=none] (HW1L) at (0, -13.25) {};
		\node [style=none] (HW1R) at (2, -14.25) {};
		\draw [fill=gray!60,draw=none, rounded corners] (HW1L.center) rectangle (HW1R.center);
		\node [style=none] (HW1c) at (1, -13.75) {\scalebox{1.5}{\textbf{HW$\mathbf{2}$}}};
	\end{pgfonlayer}
\end{scope}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% HW 3 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(11,0)}]
	\begin{pgfonlayer}{nodelayer}		
		\node [style=none] (HW1L) at (0, -13.25) {};
		\node [style=none] (HW1R) at (2, -14.25) {};
		\draw [fill=gray!60,draw=none, rounded corners] (HW1L.center) rectangle (HW1R.center);
		\node [style=none] (HW1c) at (1, -13.75) {\scalebox{1.5}{\textbf{HW$\mathbf{3}$}}};
	\end{pgfonlayer}
\end{scope}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% HW 4 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(16.5,0)}]
	\begin{pgfonlayer}{nodelayer}		
		\node [style=none] (HW1L) at (0, -13.25) {};
		\node [style=none] (HW1R) at (2, -14.25) {};
		\draw [fill=gray!60,draw=none, rounded corners] (HW1L.center) rectangle (HW1R.center);
		\node [style=none] (HW1c) at (1, -13.75) {\scalebox{1.5}{\textbf{HW$\mathbf{4}$}}};
	\end{pgfonlayer}
\end{scope}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% HW 5 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(22,0)}]
	\begin{pgfonlayer}{nodelayer}		
		\node [style=none] (HW1L) at (0, -13.25) {};
		\node [style=none] (HW1R) at (2, -14.25) {};
		\draw [fill=gray!60,draw=none, rounded corners] (HW1L.center) rectangle (HW1R.center);
		\node [style=none] (HW1c) at (1, -13.75) {\scalebox{1.5}{\textbf{HW$\mathbf{5}$}}};
	\end{pgfonlayer}
\end{scope}

\end{scope}









\end{tikzpicture}
\end{document}

==> figures/codes/exFig3.tex <==
\documentclass{article}

\usepackage{tikz}
\usepackage[active,pdftex,tightpage]{preview}
\PreviewEnvironment[{[]}]{tikzpicture}
\usepackage{tikz}
\usetikzlibrary{decorations.markings,patterns}

\pgfdeclarelayer{edgelayer}
\pgfdeclarelayer{nodelayer}
\pgfsetlayers{edgelayer,nodelayer,main}

\tikzstyle{none}=[inner sep=0pt]
\definecolor{OliveGreen}{cmyk}{0.54,0,0.95,0.1}
\renewcommand{\seriesdefault}{\bfdefault}

\begin{document}
\boldmath
\begin{tikzpicture}








%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% ROBOT C2 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(18.1,-4.7)}]
	\begin{pgfonlayer}{nodelayer}
	
	
		\node [style=none] (A10) at (3.5, 2.5) {};
		\node [style=none] (A11) at (0.75, 2.25) {};
		\node [style=none] (A12) at (1, 2.5) {};
		\node [style=none] (A13) at (1.75, 2.5) {};
		\node [style=none] (A14) at (0.5, 2.5) {};
		\node [style=none] (A15) at (4.25, -0.5) {};
		\node [style=none] (A16) at (1.75, 1.5) {};
		\node [style=none] (A17) at (4.25, 1.5) {};
		\node [style=none] (A18) at (5, 2.5) {};
		\node [style=none] (A19) at (5.25, 2.25) {};
		\node [style=none] (A111) at (2.5, 3.25) {};
		\node [style=none] (A112) at (5.5, 2.5) {};

		\draw [line width=0.1cm,OliveGreen,in=-135, out=-72, looseness=1.25] (A11.center) to (A16.center);
		\draw [line width=0.1cm,OliveGreen,in=180, out=-90] (A14.center) to (A11.center);
		\draw [line width=0.1cm,OliveGreen,bend right=45] (A11.center) to (A12.center);
		\draw [line width=0.1cm,OliveGreen,in=-45, out=-108, looseness=1.25] (A19.center) to (A17.center);
		\draw [line width=0.1cm,OliveGreen,bend left=45] (A19.center) to (A18.center);
 	    \draw [line width=0.1cm,OliveGreen,bend right=45] (A19.center) to (A112.center);
		\draw [fill=OliveGreen,draw=none, rounded corners] (A10.center) rectangle (A111.center);
		\draw [fill=OliveGreen,draw=none, rounded corners] (A13.center) rectangle (A15.center);
			
			
		\node [style=none] (A110) at (3, 0.5) {\scalebox{3}{C}};
		\node [style=none] (A114) at (3, 1.75) {\scalebox{1.2}{REST}};

	\end{pgfonlayer}	
\end{scope}	




%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% ROBOT C1 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(18.5,-5)}]
	\begin{pgfonlayer}{nodelayer}
	
	
		\node [style=none] (A10) at (3.5, 2.5) {};
		\node [style=none] (A11) at (0.75, 2.25) {};
		\node [style=none] (A12) at (1, 2.5) {};
		\node [style=none] (A13) at (1.75, 2.5) {};
		\node [style=none] (A14) at (0.5, 2.5) {};
		\node [style=none] (A15) at (4.25, -0.5) {};
		\node [style=none] (A16) at (1.75, 1.5) {};
		\node [style=none] (A17) at (4.25, 1.5) {};
		\node [style=none] (A18) at (5, 2.5) {};
		\node [style=none] (A19) at (5.25, 2.25) {};
		\node [style=none] (A111) at (2.5, 3.25) {};
		\node [style=none] (A112) at (5.5, 2.5) {};

		\draw [line width=0.1cm,OliveGreen,in=-135, out=-72, looseness=1.25] (A11.center) to (A16.center);
		\draw [line width=0.1cm,OliveGreen,in=180, out=-90] (A14.center) to (A11.center);
		\draw [line width=0.1cm,OliveGreen,bend right=45] (A11.center) to (A12.center);
		\draw [line width=0.1cm,OliveGreen,in=-45, out=-108, looseness=1.25] (A19.center) to (A17.center);
		\draw [line width=0.1cm,OliveGreen,bend left=45] (A19.center) to (A18.center);
 	    \draw [line width=0.1cm,OliveGreen,bend right=45] (A19.center) to (A112.center);
		\draw [fill=OliveGreen,draw=white, rounded corners] (A10.center) rectangle (A111.center);
		\draw [fill=OliveGreen,draw=white, rounded corners] (A13.center) rectangle (A15.center);
			
			
		\node [style=none] (A110) at (3, 0.5) {\scalebox{3}{C}};
		\node [style=none] (A114) at (3, 1.75) {\scalebox{1.2}{REST}};

	\end{pgfonlayer}	
\end{scope}	












%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% METAL COVER %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	\begin{pgfonlayer}{nodelayer}		
		\node [style=none] (0) at (-3.25, 2.5) {};
		\node [style=none] (innL) at (-2.5, -8.25) {};
		\node [style=none] (innR) at (23.5, -14.5)  {};
		\node [style=none] (3) at (21, -7.75) {};
		\node [style=none] (4) at (21, -8.25) {};
		\node [style=none] (HW1L) at (0, -13.25) {};
		\node [style=none] (HW1R) at (2, -14.25) {};
		\node [style=none] (7) at (1, -13.75) {HW1};
		\node [style=none] (outL) at (-3, -7.75) {};
		\node [style=none] (outR) at (24, -15) {};
		\node [style=none] (3d) at (0, -7.75) {};
		\node [style=none] (4d) at (0, -8.25) {};
		\draw [pattern=north west lines, pattern color=black!60, draw= black!60, rounded corners] (outL.center) rectangle (outR.center);
		\draw [fill=white,draw=black!60, rounded corners] (innL.center) rectangle (innR.center);
				\draw [fill=white,draw=white] (3d.center)+(0,1) rectangle (21, -8.85);

		\draw (3.center) to (4.center);
		\draw (3d.center) to (4d.center);

	\end{pgfonlayer}
	
	
	
	\begin{scope}[shift={(0,-7)}]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% ROBOT A1 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(-3.5,-5)}]
	\begin{pgfonlayer}{nodelayer}
	
	
		\node [style=none] (A10) at (3.5, 2.5) {};
		\node [style=none] (A11) at (0.75, 2.25) {};
		\node [style=none] (A12) at (1, 2.5) {};
		\node [style=none] (A13) at (1.75, 2.5) {};
		\node [style=none] (A14) at (0.5, 2.5) {};
		\node [style=none] (A15) at (4.25, -0.5) {};
		\node [style=none] (A16) at (1.75, 1.5) {};
		\node [style=none] (A17) at (4.25, 1.5) {};
		\node [style=none] (A18) at (5, 2.5) {};
		\node [style=none] (A19) at (5.25, 2.25) {};
		\node [style=none] (A111) at (2.5, 3.25) {};
		\node [style=none] (A112) at (5.5, 2.5) {};

		\draw [line width=0.1cm,cyan!50,in=-135, out=-72, looseness=1.25] (A11.center) to (A16.center);
		\draw [line width=0.1cm,cyan!50,in=180, out=-90] (A14.center) to (A11.center);
		\draw [line width=0.1cm,cyan!50,bend right=45] (A11.center) to (A12.center);
		\draw [line width=0.1cm,cyan!50,in=-45, out=-108, looseness=1.25] (A19.center) to (A17.center);
		\draw [line width=0.1cm,cyan!50,bend left=45] (A19.center) to (A18.center);
 	    \draw [line width=0.1cm,cyan!50,bend right=45] (A19.center) to (A112.center);
		\draw [fill=cyan!50,draw=none, rounded corners] (A10.center) rectangle (A111.center);
		\draw [fill=cyan!50,draw=none, rounded corners] (A13.center) rectangle (A15.center);
			
			
		\node [style=none] (A110) at (3, 0.5) {\scalebox{3}{A}};
		\node [style=none] (A114) at (3, 1.75) {\scalebox{1.15}{DIAGNOSE}};

	\end{pgfonlayer}	
\end{scope}	



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% ROBOT A2 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(2,-5)}]
	\begin{pgfonlayer}{nodelayer}
	
	
		\node [style=none] (A10) at (3.5, 2.5) {};
		\node [style=none] (A11) at (0.75, 2.25) {};
		\node [style=none] (A12) at (1, 2.5) {};
		\node [style=none] (A13) at (1.75, 2.5) {};
		\node [style=none] (A14) at (0.5, 2.5) {};
		\node [style=none] (A15) at (4.25, -0.5) {};
		\node [style=none] (A16) at (1.75, 1.5) {};
		\node [style=none] (A17) at (4.25, 1.5) {};
		\node [style=none] (A18) at (5, 2.5) {};
		\node [style=none] (A19) at (5.25, 2.25) {};
		\node [style=none] (A111) at (2.5, 3.25) {};
		\node [style=none] (A112) at (5.5, 2.5) {};

		\draw [line width=0.1cm,cyan!50,in=-135, out=-72, looseness=1.25] (A11.center) to (A16.center);
		\draw [line width=0.1cm,cyan!50,in=180, out=-90] (A14.center) to (A11.center);
		\draw [line width=0.1cm,cyan!50,bend right=45] (A11.center) to (A12.center);
		\draw [line width=0.1cm,cyan!50,in=-45, out=-108, looseness=1.25] (A19.center) to (A17.center);
		\draw [line width=0.1cm,cyan!50,bend left=45] (A19.center) to (A18.center);
 	    \draw [line width=0.1cm,cyan!50,bend right=45] (A19.center) to (A112.center);
		\draw [fill=cyan!50,draw=none, rounded corners] (A10.center) rectangle (A111.center);
		\draw [fill=cyan!50,draw=none, rounded corners] (A13.center) rectangle (A15.center);
			
			
		\node [style=none] (A110) at (3, 0.5) {\scalebox{3}{A}};
		\node [style=none] (A114) at (3, 1.75) {\scalebox{1.15}{DIAGNOSE}};

	\end{pgfonlayer}	
\end{scope}	



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% ROBOT B1 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(7.5,-5)}]
	\begin{pgfonlayer}{nodelayer}
	
	
		\node [style=none] (A10) at (3.5, 2.5) {};
		\node [style=none] (A11) at (0.75, 2.25) {};
		\node [style=none] (A12) at (1, 2.5) {};
		\node [style=none] (A13) at (1.75, 2.5) {};
		\node [style=none] (A14) at (0.5, 2.5) {};
		\node [style=none] (A15) at (4.25, -0.5) {};
		\node [style=none] (A16) at (1.75, 1.5) {};
		\node [style=none] (A17) at (4.25, 1.5) {};
		\node [style=none] (A18) at (5, 2.5) {};
		\node [style=none] (A19) at (5.25, 2.25) {};
		\node [style=none] (A111) at (2.5, 3.25) {};
		\node [style=none] (A112) at (5.5, 2.5) {};

		\draw [line width=0.1cm,orange,in=-135, out=-72, looseness=1.25] (A11.center) to (A16.center);
		\draw [line width=0.1cm,orange,in=180, out=-90] (A14.center) to (A11.center);
		\draw [line width=0.1cm,orange,bend right=45] (A11.center) to (A12.center);
		\draw [line width=0.1cm,orange] (5.45, 2.05) to (A19.center) to (4.75, 1.5) to (A17.center);
		\draw [fill=orange,draw=none, rounded corners] (A10.center) rectangle (A111.center);
		\draw [fill=orange,draw=none, rounded corners] (A13.center) rectangle (A15.center);
			
			
		\node [style=none] (A110) at (3, 0.5) {\scalebox{3}{B}};
		\node [style=none] (A114) at (3, 1.75) {\scalebox{1.15}{DIAGNOSE}};

	\end{pgfonlayer}	
\end{scope}	


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% ROBOT B2 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(13,-5)}]
	\begin{pgfonlayer}{nodelayer}
	
	
		\node [style=none] (A10) at (3.5, 2.5) {};
		\node [style=none] (A11) at (0.75, 2.25) {};
		\node [style=none] (A12) at (1, 2.5) {};
		\node [style=none] (A13) at (1.75, 2.5) {};
		\node [style=none] (A14) at (0.5, 2.5) {};
		\node [style=none] (A15) at (4.25, -0.5) {};
		\node [style=none] (A16) at (1.75, 1.5) {};
		\node [style=none] (A17) at (4.25, 1.5) {};
		\node [style=none] (A18) at (5, 2.5) {};
		\node [style=none] (A19) at (5.25, 2.25) {};
		\node [style=none] (A111) at (2.5, 3.25) {};
		\node [style=none] (A112) at (5.5, 2.5) {};

		\draw [line width=0.1cm,orange,in=-135, out=-72, looseness=1.25] (A11.center) to (A16.center);
		\draw [line width=0.1cm,orange,in=180, out=-90] (A14.center) to (A11.center);
		\draw [line width=0.1cm,orange,bend right=45] (A11.center) to (A12.center);
		\draw [line width=0.1cm,orange] (5.45, 2.05) to (A19.center) to (4.75, 1.5) to (A17.center);
		\draw [fill=orange,draw=none, rounded corners] (A10.center) rectangle (A111.center);
		\draw [fill=orange,draw=none, rounded corners] (A13.center) rectangle (A15.center);
			
			
		\node [style=none] (A110) at (3, 0.5) {\scalebox{3}{B}};
		\node [style=none] (A114) at (3, 1.75) {\scalebox{1.15}{DIAGNOSE}};

	\end{pgfonlayer}	
\end{scope}	



\end{scope}	
	
	

\begin{scope}[shift={(-1.5,0)}]


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% HW 1 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	\begin{pgfonlayer}{nodelayer}		

		\node [style=none] (HW1L) at (0, -13.25) {};
		\node [style=none] (HW1R) at (2, -14.25) {};


		\draw [fill=gray!60,draw=none, rounded corners] (HW1L.center) rectangle (HW1R.center);
		\node [style=none] (HW1c) at (1, -13.75) {\scalebox{1.5}{\textbf{HW$\mathbf{1}$}}};


	\end{pgfonlayer}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% HW 2 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(5.5,0)}]
	\begin{pgfonlayer}{nodelayer}		
		\node [style=none] (HW1L) at (0, -13.25) {};
		\node [style=none] (HW1R) at (2, -14.25) {};
		\draw [fill=gray!60,draw=none, rounded corners] (HW1L.center) rectangle (HW1R.center);
		\node [style=none] (HW1c) at (1, -13.75) {\scalebox{1.5}{\textbf{HW$\mathbf{2}$}}};
	\end{pgfonlayer}
\end{scope}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% HW 3 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(11,0)}]
	\begin{pgfonlayer}{nodelayer}		
		\node [style=none] (HW1L) at (0, -13.25) {};
		\node [style=none] (HW1R) at (2, -14.25) {};
		\draw [fill=gray!60,draw=none, rounded corners] (HW1L.center) rectangle (HW1R.center);
		\node [style=none] (HW1c) at (1, -13.75) {\scalebox{1.5}{\textbf{HW$\mathbf{3}$}}};
	\end{pgfonlayer}
\end{scope}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% HW 4 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(16.5,0)}]
	\begin{pgfonlayer}{nodelayer}		
		\node [style=none] (HW1L) at (0, -13.25) {};
		\node [style=none] (HW1R) at (2, -14.25) {};
		\draw [fill=gray!60,draw=none, rounded corners] (HW1L.center) rectangle (HW1R.center);
		\node [style=none] (HW1c) at (1, -13.75) {\scalebox{1.5}{\textbf{HW$\mathbf{4}$}}};
	\end{pgfonlayer}
\end{scope}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% HW 5 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(22,0)}]
	\begin{pgfonlayer}{nodelayer}		
		\node [style=none] (HW1L) at (0, -13.25) {};
		\node [style=none] (HW1R) at (2, -14.25) {};
		\draw [fill=gray!60,draw=none, rounded corners] (HW1L.center) rectangle (HW1R.center);
		\node [style=none] (HW1c) at (1, -13.75){\scalebox{1.5}{\textbf{HW$\mathbf{5}$}}};
	\end{pgfonlayer}
\end{scope}

\end{scope}









\end{tikzpicture}
\end{document}

==> figures/codes/exFig4.tex <==
\documentclass{article}

\usepackage{tikz}
\usepackage[active,pdftex,tightpage]{preview}
\PreviewEnvironment[{[]}]{tikzpicture}
\usepackage{tikz}
\usetikzlibrary{decorations.markings,patterns}

\pgfdeclarelayer{edgelayer}
\pgfdeclarelayer{nodelayer}
\pgfsetlayers{edgelayer,nodelayer,main}

\tikzstyle{none}=[inner sep=0pt]
\definecolor{OliveGreen}{cmyk}{0.54,0,0.95,0.1}
\renewcommand{\seriesdefault}{\bfdefault}

\begin{document}
\boldmath
\begin{tikzpicture}








%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% ROBOT C2 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(18.1,-4.7)}]
	\begin{pgfonlayer}{nodelayer}
	
	
		\node [style=none] (A10) at (3.5, 2.5) {};
		\node [style=none] (A11) at (0.75, 2.25) {};
		\node [style=none] (A12) at (1, 2.5) {};
		\node [style=none] (A13) at (1.75, 2.5) {};
		\node [style=none] (A14) at (0.5, 2.5) {};
		\node [style=none] (A15) at (4.25, -0.5) {};
		\node [style=none] (A16) at (1.75, 1.5) {};
		\node [style=none] (A17) at (4.25, 1.5) {};
		\node [style=none] (A18) at (5, 2.5) {};
		\node [style=none] (A19) at (5.25, 2.25) {};
		\node [style=none] (A111) at (2.5, 3.25) {};
		\node [style=none] (A112) at (5.5, 2.5) {};

		\draw [line width=0.1cm,OliveGreen,in=-135, out=-72, looseness=1.25] (A11.center) to (A16.center);
		\draw [line width=0.1cm,OliveGreen,in=180, out=-90] (A14.center) to (A11.center);
		\draw [line width=0.1cm,OliveGreen,bend right=45] (A11.center) to (A12.center);
		\draw [line width=0.1cm,OliveGreen,in=-45, out=-108, looseness=1.25] (A19.center) to (A17.center);
		\draw [line width=0.1cm,OliveGreen,bend left=45] (A19.center) to (A18.center);
 	    \draw [line width=0.1cm,OliveGreen,bend right=45] (A19.center) to (A112.center);
		\draw [fill=OliveGreen,draw=none, rounded corners] (A10.center) rectangle (A111.center);
		\draw [fill=OliveGreen,draw=none, rounded corners] (A13.center) rectangle (A15.center);
			
			
		\node [style=none] (A110) at (3, 0.5) {\scalebox{3}{C}};
		\node [style=none] (A114) at (3, 1.75) {\scalebox{1.2}{REST}};

	\end{pgfonlayer}	
\end{scope}	




%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% ROBOT C1 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(18.5,-5)}]
	\begin{pgfonlayer}{nodelayer}
	
	
		\node [style=none] (A10) at (3.5, 2.5) {};
		\node [style=none] (A11) at (0.75, 2.25) {};
		\node [style=none] (A12) at (1, 2.5) {};
		\node [style=none] (A13) at (1.75, 2.5) {};
		\node [style=none] (A14) at (0.5, 2.5) {};
		\node [style=none] (A15) at (4.25, -0.5) {};
		\node [style=none] (A16) at (1.75, 1.5) {};
		\node [style=none] (A17) at (4.25, 1.5) {};
		\node [style=none] (A18) at (5, 2.5) {};
		\node [style=none] (A19) at (5.25, 2.25) {};
		\node [style=none] (A111) at (2.5, 3.25) {};
		\node [style=none] (A112) at (5.5, 2.5) {};

		\draw [line width=0.1cm,OliveGreen,in=-135, out=-72, looseness=1.25] (A11.center) to (A16.center);
		\draw [line width=0.1cm,OliveGreen,in=180, out=-90] (A14.center) to (A11.center);
		\draw [line width=0.1cm,OliveGreen,bend right=45] (A11.center) to (A12.center);
		\draw [line width=0.1cm,OliveGreen,in=-45, out=-108, looseness=1.25] (A19.center) to (A17.center);
		\draw [line width=0.1cm,OliveGreen,bend left=45] (A19.center) to (A18.center);
 	    \draw [line width=0.1cm,OliveGreen,bend right=45] (A19.center) to (A112.center);
		\draw [fill=OliveGreen,draw=white, rounded corners] (A10.center) rectangle (A111.center);
		\draw [fill=OliveGreen,draw=white, rounded corners] (A13.center) rectangle (A15.center);
			
			
		\node [style=none] (A110) at (3, 0.5) {\scalebox{3}{C}};
		\node [style=none] (A114) at (3, 1.75) {\scalebox{1.2}{REST}};

	\end{pgfonlayer}	
\end{scope}	












%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% METAL COVER %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	\begin{pgfonlayer}{nodelayer}		
		\node [style=none] (0) at (-3.25, 2.5) {};
		\node [style=none] (innL) at (-2.5, -8.25) {};
		\node [style=none] (innR) at (23.5, -14.5)  {};
		\node [style=none] (3) at (21, -7.75) {};
		\node [style=none] (4) at (21, -8.25) {};
		\node [style=none] (HW1L) at (0, -13.25) {};
		\node [style=none] (HW1R) at (2, -14.25) {};
		\node [style=none] (7) at (1, -13.75) {HW1};
		\node [style=none] (outL) at (-3, -7.75) {};
		\node [style=none] (outR) at (24, -15) {};
		\node [style=none] (3d) at (0, -7.75) {};
		\node [style=none] (4d) at (0, -8.25) {};
		\draw [pattern=north west lines, pattern color=black!60, draw= black!60, rounded corners] (outL.center) rectangle (outR.center);
		\draw [fill=white,draw=black!60, rounded corners] (innL.center) rectangle (innR.center);
				\draw [fill=white,draw=white] (3d.center)+(0,1) rectangle (21, -8.85);

		\draw (3.center) to (4.center);
		\draw (3d.center) to (4d.center);

	\end{pgfonlayer}
	
	
	
	\begin{scope}[shift={(0,-7)}]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% ROBOT A1 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(18.5,-5)}]
	\begin{pgfonlayer}{nodelayer}
	
	
		\node [style=none] (A10) at (3.5, 2.5) {};
		\node [style=none] (A11) at (0.75, 2.25) {};
		\node [style=none] (A12) at (1, 2.5) {};
		\node [style=none] (A13) at (1.75, 2.5) {};
		\node [style=none] (A14) at (0.5, 2.5) {};
		\node [style=none] (A15) at (4.25, -0.5) {};
		\node [style=none] (A16) at (1.75, 1.5) {};
		\node [style=none] (A17) at (4.25, 1.5) {};
		\node [style=none] (A18) at (5, 2.5) {};
		\node [style=none] (A19) at (5.25, 2.25) {};
		\node [style=none] (A111) at (2.5, 3.25) {};
		\node [style=none] (A112) at (5.5, 2.5) {};

		\draw [line width=0.1cm,cyan!50,in=-135, out=-72, looseness=1.25] (A11.center) to (A16.center);
		\draw [line width=0.1cm,cyan!50,in=180, out=-90] (A14.center) to (A11.center);
		\draw [line width=0.1cm,cyan!50,bend right=45] (A11.center) to (A12.center);
		\draw [line width=0.1cm,cyan!50,in=-45, out=-108, looseness=1.25] (A19.center) to (A17.center);
		\draw [line width=0.1cm,cyan!50,bend left=45] (A19.center) to (A18.center);
 	    \draw [line width=0.1cm,cyan!50,bend right=45] (A19.center) to (A112.center);
		\draw [fill=cyan!50,draw=none, rounded corners] (A10.center) rectangle (A111.center);
		\draw [fill=cyan!50,draw=none, rounded corners] (A13.center) rectangle (A15.center);
			
			
		\node [style=none] (A110) at (3, 0.5) {\scalebox{3}{A}};
		\node [style=none] (A114) at (3, 1.75) {\scalebox{1.15}{DIAGNOSE}};

	\end{pgfonlayer}	
\end{scope}	



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% ROBOT A2 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(2,-5)}]
	\begin{pgfonlayer}{nodelayer}
	
	
		\node [style=none] (A10) at (3.5, 2.5) {};
		\node [style=none] (A11) at (0.75, 2.25) {};
		\node [style=none] (A12) at (1, 2.5) {};
		\node [style=none] (A13) at (1.75, 2.5) {};
		\node [style=none] (A14) at (0.5, 2.5) {};
		\node [style=none] (A15) at (4.25, -0.5) {};
		\node [style=none] (A16) at (1.75, 1.5) {};
		\node [style=none] (A17) at (4.25, 1.5) {};
		\node [style=none] (A18) at (5, 2.5) {};
		\node [style=none] (A19) at (5.25, 2.25) {};
		\node [style=none] (A111) at (2.5, 3.25) {};
		\node [style=none] (A112) at (5.5, 2.5) {};

		\draw [line width=0.1cm,cyan!50,in=-135, out=-72, looseness=1.25] (A11.center) to (A16.center);
		\draw [line width=0.1cm,cyan!50,in=180, out=-90] (A14.center) to (A11.center);
		\draw [line width=0.1cm,cyan!50,bend right=45] (A11.center) to (A12.center);
		\draw [line width=0.1cm,cyan!50,in=-45, out=-108, looseness=1.25] (A19.center) to (A17.center);
		\draw [line width=0.1cm,cyan!50,bend left=45] (A19.center) to (A18.center);
 	    \draw [line width=0.1cm,cyan!50,bend right=45] (A19.center) to (A112.center);
		\draw [fill=cyan!50,draw=none, rounded corners] (A10.center) rectangle (A111.center);
		\draw [fill=cyan!50,draw=none, rounded corners] (A13.center) rectangle (A15.center);
			
			
		\node [style=none] (A110) at (3, 0.5) {\scalebox{3}{A}};
		\node [style=none] (A114) at (3, 1.75) {\scalebox{1.2}{\parbox{2.1cm}{\centering REPLACE \\ HW}}};

	\end{pgfonlayer}	
\end{scope}	



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% ROBOT B1 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(7.5,-5)}]
	\begin{pgfonlayer}{nodelayer}
	
	
		\node [style=none] (A10) at (3.5, 2.5) {};
		\node [style=none] (A11) at (0.75, 2.25) {};
		\node [style=none] (A12) at (1, 2.5) {};
		\node [style=none] (A13) at (1.75, 2.5) {};
		\node [style=none] (A14) at (0.5, 2.5) {};
		\node [style=none] (A15) at (4.25, -0.5) {};
		\node [style=none] (A16) at (1.75, 1.5) {};
		\node [style=none] (A17) at (4.25, 1.5) {};
		\node [style=none] (A18) at (5, 2.5) {};
		\node [style=none] (A19) at (5.25, 2.25) {};
		\node [style=none] (A111) at (2.5, 3.25) {};
		\node [style=none] (A112) at (5.5, 2.5) {};

		\draw [line width=0.1cm,orange,in=-135, out=-72, looseness=1.25] (A11.center) to (A16.center);
		\draw [line width=0.1cm,orange,in=180, out=-90] (A14.center) to (A11.center);
		\draw [line width=0.1cm,orange,bend right=45] (A11.center) to (A12.center);
		\draw [line width=0.1cm,orange] (5.45, 2.05) to (A19.center) to (4.75, 1.5) to (A17.center);
		\draw [fill=orange,draw=none, rounded corners] (A10.center) rectangle (A111.center);
		\draw [fill=orange,draw=none, rounded corners] (A13.center) rectangle (A15.center);
			
			
		\node [style=none] (A110) at (3, 0.5) {\scalebox{3}{B}};
		\node [style=none] (A114) at (3, 1.75) {\scalebox{1.15}{DIAGNOSE}};

	\end{pgfonlayer}	
\end{scope}	


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% ROBOT B2 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(13,-5)}]
	\begin{pgfonlayer}{nodelayer}
	
	
		\node [style=none] (A10) at (3.5, 2.5) {};
		\node [style=none] (A11) at (0.75, 2.25) {};
		\node [style=none] (A12) at (1, 2.5) {};
		\node [style=none] (A13) at (1.75, 2.5) {};
		\node [style=none] (A14) at (0.5, 2.5) {};
		\node [style=none] (A15) at (4.25, -0.5) {};
		\node [style=none] (A16) at (1.75, 1.5) {};
		\node [style=none] (A17) at (4.25, 1.5) {};
		\node [style=none] (A18) at (5, 2.5) {};
		\node [style=none] (A19) at (5.25, 2.25) {};
		\node [style=none] (A111) at (2.5, 3.25) {};
		\node [style=none] (A112) at (5.5, 2.5) {};

		\draw [line width=0.1cm,orange,in=-135, out=-72, looseness=1.25] (A11.center) to (A16.center);
		\draw [line width=0.1cm,orange,in=180, out=-90] (A14.center) to (A11.center);
		\draw [line width=0.1cm,orange,bend right=45] (A11.center) to (A12.center);
		\draw [line width=0.1cm,orange] (5.45, 2.05) to (A19.center) to (4.75, 1.5) to (A17.center);
		\draw [fill=orange,draw=none, rounded corners] (A10.center) rectangle (A111.center);
		\draw [fill=orange,draw=none, rounded corners] (A13.center) rectangle (A15.center);
			
		\node [style=none] (A110) at (3, 0.5) {\scalebox{3}{B}};
		\node [style=none] (A114) at (3, 1.75) {\scalebox{1.15}{DIAGNOSE}};

	\end{pgfonlayer}	
\end{scope}	



\end{scope}	
	
	

\begin{scope}[shift={(-1.5,0)}]


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% HW 1 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	\begin{pgfonlayer}{nodelayer}		

		\node [style=none] (HW1L) at (0, -13.25) {};
		\node [style=none] (HW1R) at (2, -14.25) {};


		\draw [fill=green!60,draw=none, rounded corners] (HW1L.center) rectangle (HW1R.center);
		\node [style=none] (HW1c) at (1, -13.75) {\scalebox{1.5}{\textbf{HW$\mathbf{1}$}}};


	\end{pgfonlayer}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% HW 2 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(5.5,0)}]
	\begin{pgfonlayer}{nodelayer}		
		\node [style=none] (HW1L) at (0, -13.25) {};
		\node [style=none] (HW1R) at (2, -14.25) {};
		\draw [fill=red,draw=none, rounded corners] (HW1L.center) rectangle (HW1R.center);
		\node [style=none] (HW1c) at (1, -13.75) {\scalebox{1.5}{\textbf{HW$\mathbf{2}$}}};
	\end{pgfonlayer}
\end{scope}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% HW 3 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(11,0)}]
	\begin{pgfonlayer}{nodelayer}		
		\node [style=none] (HW1L) at (0, -13.25) {};
		\node [style=none] (HW1R) at (2, -14.25) {};
		\draw [fill=gray!60,draw=none, rounded corners] (HW1L.center) rectangle (HW1R.center);
		\node [style=none] (HW1c) at (1, -13.75) {\scalebox{1.5}{\textbf{HW$\mathbf{3}$}}};
	\end{pgfonlayer}
\end{scope}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% HW 4 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(16.5,0)}]
	\begin{pgfonlayer}{nodelayer}		
		\node [style=none] (HW1L) at (0, -13.25) {};
		\node [style=none] (HW1R) at (2, -14.25) {};
		\draw [fill=gray!60,draw=none, rounded corners] (HW1L.center) rectangle (HW1R.center);
		\node [style=none] (HW1c) at (1, -13.75) {\scalebox{1.5}{\textbf{HW$\mathbf{4}$}}};
	\end{pgfonlayer}
\end{scope}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% HW 5 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(22,0)}]
	\begin{pgfonlayer}{nodelayer}		
		\node [style=none] (HW1L) at (0, -13.25) {};
		\node [style=none] (HW1R) at (2, -14.25) {};
		\draw [fill=gray!60,draw=none, rounded corners] (HW1L.center) rectangle (HW1R.center);
		\node [style=none] (HW1c) at (1, -13.75) {\scalebox{1.5}{\textbf{HW$\mathbf{5}$}}};
	\end{pgfonlayer}
\end{scope}

\end{scope}









\end{tikzpicture}
\end{document}

==> figures/codes/exFig5.tex <==
\documentclass{article}

\usepackage{tikz}
\usepackage[active,pdftex,tightpage]{preview}
\PreviewEnvironment[{[]}]{tikzpicture}
\usepackage{tikz}
\usetikzlibrary{decorations.markings,patterns}

\pgfdeclarelayer{edgelayer}
\pgfdeclarelayer{nodelayer}
\pgfsetlayers{edgelayer,nodelayer,main}

\tikzstyle{none}=[inner sep=0pt]
\definecolor{OliveGreen}{cmyk}{0.54,0,0.95,0.1}
\renewcommand{\seriesdefault}{\bfdefault}

\begin{document}
\boldmath
\begin{tikzpicture}








%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% ROBOT C2 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(18.1,-4.7)}]
	\begin{pgfonlayer}{nodelayer}
	
	
		\node [style=none] (A10) at (3.5, 2.5) {};
		\node [style=none] (A11) at (0.75, 2.25) {};
		\node [style=none] (A12) at (1, 2.5) {};
		\node [style=none] (A13) at (1.75, 2.5) {};
		\node [style=none] (A14) at (0.5, 2.5) {};
		\node [style=none] (A15) at (4.25, -0.5) {};
		\node [style=none] (A16) at (1.75, 1.5) {};
		\node [style=none] (A17) at (4.25, 1.5) {};
		\node [style=none] (A18) at (5, 2.5) {};
		\node [style=none] (A19) at (5.25, 2.25) {};
		\node [style=none] (A111) at (2.5, 3.25) {};
		\node [style=none] (A112) at (5.5, 2.5) {};

		\draw [line width=0.1cm,OliveGreen,in=-135, out=-72, looseness=1.25] (A11.center) to (A16.center);
		\draw [line width=0.1cm,OliveGreen,in=180, out=-90] (A14.center) to (A11.center);
		\draw [line width=0.1cm,OliveGreen,bend right=45] (A11.center) to (A12.center);
		\draw [line width=0.1cm,OliveGreen,in=-45, out=-108, looseness=1.25] (A19.center) to (A17.center);
		\draw [line width=0.1cm,OliveGreen,bend left=45] (A19.center) to (A18.center);
 	    \draw [line width=0.1cm,OliveGreen,bend right=45] (A19.center) to (A112.center);
		\draw [fill=OliveGreen,draw=none, rounded corners] (A10.center) rectangle (A111.center);
		\draw [fill=OliveGreen,draw=none, rounded corners] (A13.center) rectangle (A15.center);
			
			
		\node [style=none] (A110) at (3, 0.5) {\scalebox{3}{C}};
		\node [style=none] (A114) at (3, 1.75) {\scalebox{1.2}{REST}};

	\end{pgfonlayer}	
\end{scope}	




%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% ROBOT C1 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(18.5,-5)}]
	\begin{pgfonlayer}{nodelayer}
	
	
		\node [style=none] (A10) at (3.5, 2.5) {};
		\node [style=none] (A11) at (0.75, 2.25) {};
		\node [style=none] (A12) at (1, 2.5) {};
		\node [style=none] (A13) at (1.75, 2.5) {};
		\node [style=none] (A14) at (0.5, 2.5) {};
		\node [style=none] (A15) at (4.25, -0.5) {};
		\node [style=none] (A16) at (1.75, 1.5) {};
		\node [style=none] (A17) at (4.25, 1.5) {};
		\node [style=none] (A18) at (5, 2.5) {};
		\node [style=none] (A19) at (5.25, 2.25) {};
		\node [style=none] (A111) at (2.5, 3.25) {};
		\node [style=none] (A112) at (5.5, 2.5) {};

		\draw [line width=0.1cm,OliveGreen,in=-135, out=-72, looseness=1.25] (A11.center) to (A16.center);
		\draw [line width=0.1cm,OliveGreen,in=180, out=-90] (A14.center) to (A11.center);
		\draw [line width=0.1cm,OliveGreen,bend right=45] (A11.center) to (A12.center);
		\draw [line width=0.1cm,OliveGreen,in=-45, out=-108, looseness=1.25] (A19.center) to (A17.center);
		\draw [line width=0.1cm,OliveGreen,bend left=45] (A19.center) to (A18.center);
 	    \draw [line width=0.1cm,OliveGreen,bend right=45] (A19.center) to (A112.center);
		\draw [fill=OliveGreen,draw=white, rounded corners] (A10.center) rectangle (A111.center);
		\draw [fill=OliveGreen,draw=white, rounded corners] (A13.center) rectangle (A15.center);
			
			
		\node [style=none] (A110) at (3, 0.5) {\scalebox{3}{C}};
		\node [style=none] (A114) at (3, 1.75) {\scalebox{1.2}{REST}};

	\end{pgfonlayer}	
\end{scope}	












%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% METAL COVER %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	\begin{pgfonlayer}{nodelayer}		
		\node [style=none] (0) at (-3.25, 2.5) {};
		\node [style=none] (innL) at (-2.5, -8.25) {};
		\node [style=none] (innR) at (23.5, -14.5)  {};
		\node [style=none] (3) at (21, -7.75) {};
		\node [style=none] (4) at (21, -8.25) {};
		\node [style=none] (HW1L) at (0, -13.25) {};
		\node [style=none] (HW1R) at (2, -14.25) {};
		\node [style=none] (7) at (1, -13.75) {HW1};
		\node [style=none] (outL) at (-3, -7.75) {};
		\node [style=none] (outR) at (24, -15) {};
		\node [style=none] (3d) at (0, -7.75) {};
		\node [style=none] (4d) at (0, -8.25) {};
		\draw [pattern=north west lines, pattern color=black!60, draw= black!60, rounded corners] (outL.center) rectangle (outR.center);
		\draw [fill=white,draw=black!60, rounded corners] (innL.center) rectangle (innR.center);
				\draw [fill=white,draw=white] (3d.center)+(0,1) rectangle (21, -8.85);

		\draw (3.center) to (4.center);
		\draw (3d.center) to (4d.center);

	\end{pgfonlayer}
	
	
	
	\begin{scope}[shift={(0,-7)}]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% ROBOT A1 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(13,-5)}]
	\begin{pgfonlayer}{nodelayer}
	
	
		\node [style=none] (A10) at (3.5, 2.5) {};
		\node [style=none] (A11) at (0.75, 2.25) {};
		\node [style=none] (A12) at (1, 2.5) {};
		\node [style=none] (A13) at (1.75, 2.5) {};
		\node [style=none] (A14) at (0.5, 2.5) {};
		\node [style=none] (A15) at (4.25, -0.5) {};
		\node [style=none] (A16) at (1.75, 1.5) {};
		\node [style=none] (A17) at (4.25, 1.5) {};
		\node [style=none] (A18) at (5, 2.5) {};
		\node [style=none] (A19) at (5.25, 2.25) {};
		\node [style=none] (A111) at (2.5, 3.25) {};
		\node [style=none] (A112) at (5.5, 2.5) {};

		\draw [line width=0.1cm,cyan!50,in=-135, out=-72, looseness=1.25] (A11.center) to (A16.center);
		\draw [line width=0.1cm,cyan!50,in=180, out=-90] (A14.center) to (A11.center);
		\draw [line width=0.1cm,cyan!50,bend right=45] (A11.center) to (A12.center);
		\draw [line width=0.1cm,cyan!50,in=-45, out=-108, looseness=1.25] (A19.center) to (A17.center);
		\draw [line width=0.1cm,cyan!50,bend left=45] (A19.center) to (A18.center);
 	    \draw [line width=0.1cm,cyan!50,bend right=45] (A19.center) to (A112.center);
		\draw [fill=cyan!50,draw=none, rounded corners] (A10.center) rectangle (A111.center);
		\draw [fill=cyan!50,draw=none, rounded corners] (A13.center) rectangle (A15.center);
			
			
		\node [style=none] (A110) at (3, 0.5) {\scalebox{3}{A}};
		\node [style=none] (A114) at (3, 1.75) {\scalebox{1.2}{\parbox{2.1cm}{\centering REPLACE \\ HW}}};

	\end{pgfonlayer}	
\end{scope}	



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% ROBOT A2 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(2,-5)}]
	\begin{pgfonlayer}{nodelayer}
	
	
		\node [style=none] (A10) at (3.5, 2.5) {};
		\node [style=none] (A11) at (0.75, 2.25) {};
		\node [style=none] (A12) at (1, 2.5) {};
		\node [style=none] (A13) at (1.75, 2.5) {};
		\node [style=none] (A14) at (0.5, 2.5) {};
		\node [style=none] (A15) at (4.25, -0.5) {};
		\node [style=none] (A16) at (1.75, 1.5) {};
		\node [style=none] (A17) at (4.25, 1.5) {};
		\node [style=none] (A18) at (5, 2.5) {};
		\node [style=none] (A19) at (5.25, 2.25) {};
		\node [style=none] (A111) at (2.5, 3.25) {};
		\node [style=none] (A112) at (5.5, 2.5) {};

		\draw [line width=0.1cm,cyan!50,in=-135, out=-72, looseness=1.25] (A11.center) to (A16.center);
		\draw [line width=0.1cm,cyan!50,in=180, out=-90] (A14.center) to (A11.center);
		\draw [line width=0.1cm,cyan!50,bend right=45] (A11.center) to (A12.center);
		\draw [line width=0.1cm,cyan!50,in=-45, out=-108, looseness=1.25] (A19.center) to (A17.center);
		\draw [line width=0.1cm,cyan!50,bend left=45] (A19.center) to (A18.center);
 	    \draw [line width=0.1cm,cyan!50,bend right=45] (A19.center) to (A112.center);
		\draw [fill=cyan!50,draw=none, rounded corners] (A10.center) rectangle (A111.center);
		\draw [fill=cyan!50,draw=none, rounded corners] (A13.center) rectangle (A15.center);
			
			
		\node [style=none] (A110) at (3, 0.5) {\scalebox{3}{A}};
		\node [style=none] (A114) at (3, 1.75) {\scalebox{1.2}{\parbox{2.1cm}{\centering REPLACE \\ HW}}};

	\end{pgfonlayer}	
\end{scope}	



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% ROBOT B1 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(7.5,2)}]
	\begin{pgfonlayer}{nodelayer}
	
	
		\node [style=none] (A10) at (3.5, 2.5) {};
		\node [style=none] (A11) at (0.75, 2.25) {};
		\node [style=none] (A12) at (1, 2.5) {};
		\node [style=none] (A13) at (1.75, 2.5) {};
		\node [style=none] (A14) at (0.5, 2.5) {};
		\node [style=none] (A15) at (4.25, -0.5) {};
		\node [style=none] (A16) at (1.75, 1.5) {};
		\node [style=none] (A17) at (4.25, 1.5) {};
		\node [style=none] (A18) at (5, 2.5) {};
		\node [style=none] (A19) at (5.25, 2.25) {};
		\node [style=none] (A111) at (2.5, 3.25) {};
		\node [style=none] (A112) at (5.5, 2.5) {};

		\draw [line width=0.1cm,orange,in=-135, out=-72, looseness=1.25] (A11.center) to (A16.center);
		\draw [line width=0.1cm,orange,in=180, out=-90] (A14.center) to (A11.center);
		\draw [line width=0.1cm,orange,bend right=45] (A11.center) to (A12.center);
		\draw [line width=0.1cm,orange] (5.45, 2.05) to (A19.center) to (4.75, 1.5) to (A17.center);
		\draw [fill=orange,draw=none, rounded corners] (A10.center) rectangle (A111.center);
		\draw [fill=orange,draw=none, rounded corners] (A13.center) rectangle (A15.center);
			
			
		\node [style=none] (A110) at (3, 0.5) {\scalebox{3}{B}};
		\node [style=none] (A114) at (3, 1.75) {\scalebox{1.2}{REST}};

	\end{pgfonlayer}	
\end{scope}	


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% ROBOT B2 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(13,2)}]
	\begin{pgfonlayer}{nodelayer}
	
	
		\node [style=none] (A10) at (3.5, 2.5) {};
		\node [style=none] (A11) at (0.75, 2.25) {};
		\node [style=none] (A12) at (1, 2.5) {};
		\node [style=none] (A13) at (1.75, 2.5) {};
		\node [style=none] (A14) at (0.5, 2.5) {};
		\node [style=none] (A15) at (4.25, -0.5) {};
		\node [style=none] (A16) at (1.75, 1.5) {};
		\node [style=none] (A17) at (4.25, 1.5) {};
		\node [style=none] (A18) at (5, 2.5) {};
		\node [style=none] (A19) at (5.25, 2.25) {};
		\node [style=none] (A111) at (2.5, 3.25) {};
		\node [style=none] (A112) at (5.5, 2.5) {};

		\draw [line width=0.1cm,orange,in=-135, out=-72, looseness=1.25] (A11.center) to (A16.center);
		\draw [line width=0.1cm,orange,in=180, out=-90] (A14.center) to (A11.center);
		\draw [line width=0.1cm,orange,bend right=45] (A11.center) to (A12.center);
		\draw [line width=0.1cm,orange] (5.45, 2.05) to (A19.center) to (4.75, 1.5) to (A17.center);
		\draw [fill=orange,draw=none, rounded corners] (A10.center) rectangle (A111.center);
		\draw [fill=orange,draw=none, rounded corners] (A13.center) rectangle (A15.center);
			
			
		\node [style=none] (A110) at (3, 0.5) {\scalebox{3}{B}};
		\node [style=none] (A114) at (3, 1.75) {\scalebox{1.2}{REST}};

	\end{pgfonlayer}	
\end{scope}	



\end{scope}	
	
	

\begin{scope}[shift={(-1.5,0)}]


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% HW 1 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	\begin{pgfonlayer}{nodelayer}		

		\node [style=none] (HW1L) at (0, -13.25) {};
		\node [style=none] (HW1R) at (2, -14.25) {};


		\draw [fill=green!60,draw=none, rounded corners] (HW1L.center) rectangle (HW1R.center);
		\node [style=none] (HW1c) at (1, -13.75) {\scalebox{1.5}{\textbf{HW$\mathbf{1}$}}};


	\end{pgfonlayer}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% HW 2 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(5.5,0)}]
	\begin{pgfonlayer}{nodelayer}		
		\node [style=none] (HW1L) at (0, -13.25) {};
		\node [style=none] (HW1R) at (2, -14.25) {};
		\draw [fill=red,draw=none, rounded corners] (HW1L.center) rectangle (HW1R.center);
		\node [style=none] (HW1c) at (1, -13.75)  {\scalebox{1.5}{\textbf{HW$\mathbf{2}$}}};
	\end{pgfonlayer}
\end{scope}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% HW 3 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(11,0)}]
	\begin{pgfonlayer}{nodelayer}		
		\node [style=none] (HW1L) at (0, -13.25) {};
		\node [style=none] (HW1R) at (2, -14.25) {};
		\draw [fill=green!60,draw=none, rounded corners] (HW1L.center) rectangle (HW1R.center);
		\node [style=none] (HW1c) at (1, -13.75)  {\scalebox{1.5}{\textbf{HW$\mathbf{3}$}}};
	\end{pgfonlayer}
\end{scope}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% HW 4 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(16.5,0)}]
	\begin{pgfonlayer}{nodelayer}		
		\node [style=none] (HW1L) at (0, -13.25) {};
		\node [style=none] (HW1R) at (2, -14.25) {};
		\draw [fill=red,draw=none, rounded corners] (HW1L.center) rectangle (HW1R.center);
		\node [style=none] (HW1c) at (1, -13.75)  {\scalebox{1.5}{\textbf{HW$\mathbf{4}$}}};
	\end{pgfonlayer}
\end{scope}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% HW 5 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(22,0)}]
	\begin{pgfonlayer}{nodelayer}		
		\node [style=none] (HW1L) at (0, -13.25) {};
		\node [style=none] (HW1R) at (2, -14.25) {};
		\draw [fill=green!60,draw=none, rounded corners] (HW1L.center) rectangle (HW1R.center);
		\node [style=none] (HW1c) at (1, -13.75)  {\scalebox{1.5}{\textbf{HW$\mathbf{5}$}}};
	\end{pgfonlayer}
\end{scope}

\end{scope}









\end{tikzpicture}
\end{document}

==> figures/codes/exFig6.tex <==
\documentclass{article}

\usepackage{tikz}
\usepackage[active,pdftex,tightpage]{preview}
\PreviewEnvironment[{[]}]{tikzpicture}
\usepackage{tikz}
\usetikzlibrary{decorations.markings,patterns}

\pgfdeclarelayer{edgelayer}
\pgfdeclarelayer{nodelayer}
\pgfsetlayers{edgelayer,nodelayer,main}

\tikzstyle{none}=[inner sep=0pt]
\definecolor{OliveGreen}{cmyk}{0.54,0,0.95,0.1}
\renewcommand{\seriesdefault}{\bfdefault}

\begin{document}
\boldmath
\begin{tikzpicture}








%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% ROBOT C2 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(18.1,-4.7)}]
	\begin{pgfonlayer}{nodelayer}
	
	
		\node [style=none] (A10) at (3.5, 2.5) {};
		\node [style=none] (A11) at (0.75, 2.25) {};
		\node [style=none] (A12) at (1, 2.5) {};
		\node [style=none] (A13) at (1.75, 2.5) {};
		\node [style=none] (A14) at (0.5, 2.5) {};
		\node [style=none] (A15) at (4.25, -0.5) {};
		\node [style=none] (A16) at (1.75, 1.5) {};
		\node [style=none] (A17) at (4.25, 1.5) {};
		\node [style=none] (A18) at (5, 2.5) {};
		\node [style=none] (A19) at (5.25, 2.25) {};
		\node [style=none] (A111) at (2.5, 3.25) {};
		\node [style=none] (A112) at (5.5, 2.5) {};

		\draw [line width=0.1cm,OliveGreen,in=-135, out=-72, looseness=1.25] (A11.center) to (A16.center);
		\draw [line width=0.1cm,OliveGreen,in=180, out=-90] (A14.center) to (A11.center);
		\draw [line width=0.1cm,OliveGreen,bend right=45] (A11.center) to (A12.center);
		\draw [line width=0.1cm,OliveGreen,in=-45, out=-108, looseness=1.25] (A19.center) to (A17.center);
		\draw [line width=0.1cm,OliveGreen,bend left=45] (A19.center) to (A18.center);
 	    \draw [line width=0.1cm,OliveGreen,bend right=45] (A19.center) to (A112.center);
		\draw [fill=OliveGreen,draw=none, rounded corners] (A10.center) rectangle (A111.center);
		\draw [fill=OliveGreen,draw=none, rounded corners] (A13.center) rectangle (A15.center);
			
			
		\node [style=none] (A110) at (3, 0.5) {\scalebox{3}{C}};
		\node [style=none] (A114) at (3, 1.75) {\scalebox{1.2}{REST}};

	\end{pgfonlayer}	
\end{scope}	




%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% ROBOT C1 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(18.5,-5)}]
	\begin{pgfonlayer}{nodelayer}
	
	
		\node [style=none] (A10) at (3.5, 2.5) {};
		\node [style=none] (A11) at (0.75, 2.25) {};
		\node [style=none] (A12) at (1, 2.5) {};
		\node [style=none] (A13) at (1.75, 2.5) {};
		\node [style=none] (A14) at (0.5, 2.5) {};
		\node [style=none] (A15) at (4.25, -0.5) {};
		\node [style=none] (A16) at (1.75, 1.5) {};
		\node [style=none] (A17) at (4.25, 1.5) {};
		\node [style=none] (A18) at (5, 2.5) {};
		\node [style=none] (A19) at (5.25, 2.25) {};
		\node [style=none] (A111) at (2.5, 3.25) {};
		\node [style=none] (A112) at (5.5, 2.5) {};

		\draw [line width=0.1cm,OliveGreen,in=-135, out=-72, looseness=1.25] (A11.center) to (A16.center);
		\draw [line width=0.1cm,OliveGreen,in=180, out=-90] (A14.center) to (A11.center);
		\draw [line width=0.1cm,OliveGreen,bend right=45] (A11.center) to (A12.center);
		\draw [line width=0.1cm,OliveGreen,in=-45, out=-108, looseness=1.25] (A19.center) to (A17.center);
		\draw [line width=0.1cm,OliveGreen,bend left=45] (A19.center) to (A18.center);
 	    \draw [line width=0.1cm,OliveGreen,bend right=45] (A19.center) to (A112.center);
		\draw [fill=OliveGreen,draw=white, rounded corners] (A10.center) rectangle (A111.center);
		\draw [fill=OliveGreen,draw=white, rounded corners] (A13.center) rectangle (A15.center);
			
			
		\node [style=none] (A110) at (3, 0.5) {\scalebox{3}{C}};
		\node [style=none] (A114) at (3, 1.75) {\scalebox{1.2}{REST}};

	\end{pgfonlayer}	
\end{scope}	












%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% METAL COVER %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	\begin{pgfonlayer}{nodelayer}		
		\node [style=none] (0) at (-3.25, 2.5) {};
		\node [style=none] (innL) at (-2.5, -8.25) {};
		\node [style=none] (innR) at (23.5, -14.5)  {};
		\node [style=none] (3) at (21, -7.75) {};
		\node [style=none] (4) at (21, -8.25) {};
		\node [style=none] (HW1L) at (0, -13.25) {};
		\node [style=none] (HW1R) at (2, -14.25) {};
		\node [style=none] (7) at (1, -13.75) {HW1};
		\node [style=none] (outL) at (-3, -7.75) {};
		\node [style=none] (outR) at (24, -15) {};
		\node [style=none] (3d) at (0, -7.75) {};
		\node [style=none] (4d) at (0, -8.25) {};
		\draw [pattern=north west lines, pattern color=black!60, draw= black!60, rounded corners] (outL.center) rectangle (outR.center);
		\draw [fill=white,draw=black!60, rounded corners] (innL.center) rectangle (innR.center);
				\draw [fill=white,draw=white] (3d.center)+(0,1) rectangle (21, -8.85);

		\draw (3.center) to (4.center);
		\draw (3d.center) to (4d.center);

	\end{pgfonlayer}
	
	
	
	\begin{scope}[shift={(0,-7)}]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% ROBOT A1 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(13,-5)}]
	\begin{pgfonlayer}{nodelayer}
	
	
		\node [style=none] (A10) at (3.5, 2.5) {};
		\node [style=none] (A11) at (0.75, 2.25) {};
		\node [style=none] (A12) at (1, 2.5) {};
		\node [style=none] (A13) at (1.75, 2.5) {};
		\node [style=none] (A14) at (0.5, 2.5) {};
		\node [style=none] (A15) at (4.25, -0.5) {};
		\node [style=none] (A16) at (1.75, 1.5) {};
		\node [style=none] (A17) at (4.25, 1.5) {};
		\node [style=none] (A18) at (5, 2.5) {};
		\node [style=none] (A19) at (5.25, 2.25) {};
		\node [style=none] (A111) at (2.5, 3.25) {};
		\node [style=none] (A112) at (5.5, 2.5) {};

		\draw [line width=0.1cm,cyan!50,in=-135, out=-72, looseness=1.25] (A11.center) to (A16.center);
		\draw [line width=0.1cm,cyan!50,in=180, out=-90] (A14.center) to (A11.center);
		\draw [line width=0.1cm,cyan!50,bend right=45] (A11.center) to (A12.center);
		\draw [line width=0.1cm,cyan!50,in=-45, out=-108, looseness=1.25] (A19.center) to (A17.center);
		\draw [line width=0.1cm,cyan!50,bend left=45] (A19.center) to (A18.center);
 	    \draw [line width=0.1cm,cyan!50,bend right=45] (A19.center) to (A112.center);
		\draw [fill=cyan!50,draw=none, rounded corners] (A10.center) rectangle (A111.center);
		\draw [fill=cyan!50,draw=none, rounded corners] (A13.center) rectangle (A15.center);
			
			
		\node [style=none] (A110) at (3, 0.5) {\scalebox{3}{A}};
		\node [style=none] (A114) at (3, 1.75) {\scalebox{1.2}{\parbox{2.1cm}{\centering REPLACE \\ HW}}};

	\end{pgfonlayer}	
\end{scope}	



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% ROBOT A2 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(2,2)}]
	\begin{pgfonlayer}{nodelayer}
	
	
		\node [style=none] (A10) at (3.5, 2.5) {};
		\node [style=none] (A11) at (0.75, 2.25) {};
		\node [style=none] (A12) at (1, 2.5) {};
		\node [style=none] (A13) at (1.75, 2.5) {};
		\node [style=none] (A14) at (0.5, 2.5) {};
		\node [style=none] (A15) at (4.25, -0.5) {};
		\node [style=none] (A16) at (1.75, 1.5) {};
		\node [style=none] (A17) at (4.25, 1.5) {};
		\node [style=none] (A18) at (5, 2.5) {};
		\node [style=none] (A19) at (5.25, 2.25) {};
		\node [style=none] (A111) at (2.5, 3.25) {};
		\node [style=none] (A112) at (5.5, 2.5) {};

		\draw [line width=0.1cm,cyan!50,in=-135, out=-72, looseness=1.25] (A11.center) to (A16.center);
		\draw [line width=0.1cm,cyan!50,in=180, out=-90] (A14.center) to (A11.center);
		\draw [line width=0.1cm,cyan!50,bend right=45] (A11.center) to (A12.center);
		\draw [line width=0.1cm,cyan!50,in=-45, out=-108, looseness=1.25] (A19.center) to (A17.center);
		\draw [line width=0.1cm,cyan!50,bend left=45] (A19.center) to (A18.center);
 	    \draw [line width=0.1cm,cyan!50,bend right=45] (A19.center) to (A112.center);
		\draw [fill=cyan!50,draw=none, rounded corners] (A10.center) rectangle (A111.center);
		\draw [fill=cyan!50,draw=none, rounded corners] (A13.center) rectangle (A15.center);
	
	
		\node [style=none] (A110) at (3, 0.5) {\scalebox{3}{A}};
		\node [style=none] (A114) at (3, 1.75) {\scalebox{1.2}{\parbox{2.1cm}{\centering FAULT}}};	
		
		\draw [line width = 0.1cm,draw=red] (1.55, 2.7) to (4.45, -0.7);
		\draw [line width = 0.1cm,draw=red] (4.45, 2.7) to (1.55, -0.7);
	
			


	\end{pgfonlayer}	
\end{scope}	



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% ROBOT B1 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(2,-5)}]
	\begin{pgfonlayer}{nodelayer}
	
	
		\node [style=none] (A10) at (3.5, 2.5) {};
		\node [style=none] (A11) at (0.75, 2.25) {};
		\node [style=none] (A12) at (1, 2.5) {};
		\node [style=none] (A13) at (1.75, 2.5) {};
		\node [style=none] (A14) at (0.5, 2.5) {};
		\node [style=none] (A15) at (4.25, -0.5) {};
		\node [style=none] (A16) at (1.75, 1.5) {};
		\node [style=none] (A17) at (4.25, 1.5) {};
		\node [style=none] (A18) at (5, 2.5) {};
		\node [style=none] (A19) at (5.25, 2.25) {};
		\node [style=none] (A111) at (2.5, 3.25) {};
		\node [style=none] (A112) at (5.5, 2.5) {};

		\draw [line width=0.1cm,orange,in=-135, out=-72, looseness=1.25] (A11.center) to (A16.center);
		\draw [line width=0.1cm,orange,in=180, out=-90] (A14.center) to (A11.center);
		\draw [line width=0.1cm,orange,bend right=45] (A11.center) to (A12.center);
		\draw [line width=0.1cm,orange] (5.45, 2.05) to (A19.center) to (4.75, 1.5) to (A17.center);
		\draw [fill=orange,draw=none, rounded corners] (A10.center) rectangle (A111.center);
		\draw [fill=orange,draw=none, rounded corners] (A13.center) rectangle (A15.center);
			
			
		\node [style=none] (A110) at (3, 0.5) {\scalebox{3}{B}};
		\node [style=none] (A114) at (3, 1.75) {\scalebox{1.2}{\parbox{2.1cm}{\centering REPLACE \\ HW}}};

	\end{pgfonlayer}	
\end{scope}	


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% ROBOT B2 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(13,2)}]
	\begin{pgfonlayer}{nodelayer}
	
	
		\node [style=none] (A10) at (3.5, 2.5) {};
		\node [style=none] (A11) at (0.75, 2.25) {};
		\node [style=none] (A12) at (1, 2.5) {};
		\node [style=none] (A13) at (1.75, 2.5) {};
		\node [style=none] (A14) at (0.5, 2.5) {};
		\node [style=none] (A15) at (4.25, -0.5) {};
		\node [style=none] (A16) at (1.75, 1.5) {};
		\node [style=none] (A17) at (4.25, 1.5) {};
		\node [style=none] (A18) at (5, 2.5) {};
		\node [style=none] (A19) at (5.25, 2.25) {};
		\node [style=none] (A111) at (2.5, 3.25) {};
		\node [style=none] (A112) at (5.5, 2.5) {};

		\draw [line width=0.1cm,orange,in=-135, out=-72, looseness=1.25] (A11.center) to (A16.center);
		\draw [line width=0.1cm,orange,in=180, out=-90] (A14.center) to (A11.center);
		\draw [line width=0.1cm,orange,bend right=45] (A11.center) to (A12.center);
		\draw [line width=0.1cm,orange] (5.45, 2.05) to (A19.center) to (4.75, 1.5) to (A17.center);
		\draw [fill=orange,draw=none, rounded corners] (A10.center) rectangle (A111.center);
		\draw [fill=orange,draw=none, rounded corners] (A13.center) rectangle (A15.center);
			
			
		\node [style=none] (A110) at (3, 0.5) {\scalebox{3}{B}};
		\node [style=none] (A114) at (3, 1.75) {\scalebox{1.2}{REST}};

	\end{pgfonlayer}	
\end{scope}	



\end{scope}	
	
	

\begin{scope}[shift={(-1.5,0)}]


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% HW 1 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	\begin{pgfonlayer}{nodelayer}		

		\node [style=none] (HW1L) at (0, -13.25) {};
		\node [style=none] (HW1R) at (2, -14.25) {};


		\draw [fill=green!60,draw=none, rounded corners] (HW1L.center) rectangle (HW1R.center);
		\node [style=none] (HW1c) at (1, -13.75)  {\scalebox{1.5}{\textbf{HW$\mathbf{1}$}}};


	\end{pgfonlayer}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% HW 2 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(5.5,0)}]
	\begin{pgfonlayer}{nodelayer}		
		\node [style=none] (HW1L) at (0, -13.25) {};
		\node [style=none] (HW1R) at (2, -14.25) {};
		\draw [fill=red,draw=none, rounded corners] (HW1L.center) rectangle (HW1R.center);
		\node [style=none] (HW1c) at (1, -13.75)  {\scalebox{1.5}{\textbf{HW$\mathbf{2}$}}};
	\end{pgfonlayer}
\end{scope}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% HW 3 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(11,0)}]
	\begin{pgfonlayer}{nodelayer}		
		\node [style=none] (HW1L) at (0, -13.25) {};
		\node [style=none] (HW1R) at (2, -14.25) {};
		\draw [fill=green!60,draw=none, rounded corners] (HW1L.center) rectangle (HW1R.center);
		\node [style=none] (HW1c) at (1, -13.75)  {\scalebox{1.5}{\textbf{HW$\mathbf{3}$}}};
	\end{pgfonlayer}
\end{scope}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% HW 4 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(16.5,0)}]
	\begin{pgfonlayer}{nodelayer}		
		\node [style=none] (HW1L) at (0, -13.25) {};
		\node [style=none] (HW1R) at (2, -14.25) {};
		\draw [fill=red,draw=none, rounded corners] (HW1L.center) rectangle (HW1R.center);
		\node [style=none] (HW1c) at (1, -13.75)  {\scalebox{1.5}{\textbf{HW$\mathbf{4}$}}};
	\end{pgfonlayer}
\end{scope}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% HW 5 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(22,0)}]
	\begin{pgfonlayer}{nodelayer}		
		\node [style=none] (HW1L) at (0, -13.25) {};
		\node [style=none] (HW1R) at (2, -14.25) {};
		\draw [fill=green!60,draw=none, rounded corners] (HW1L.center) rectangle (HW1R.center);
		\node [style=none] (HW1c) at (1, -13.75)  {\scalebox{1.5}{\textbf{HW$\mathbf{5}$}}};
	\end{pgfonlayer}
\end{scope}

\end{scope}









\end{tikzpicture}
\end{document}

==> figures/codes/exFig7.tex <==
\documentclass{article}

\usepackage{tikz}
\usepackage[active,pdftex,tightpage]{preview}
\PreviewEnvironment[{[]}]{tikzpicture}
\usepackage{tikz}
\usetikzlibrary{decorations.markings,patterns}

\pgfdeclarelayer{edgelayer}
\pgfdeclarelayer{nodelayer}
\pgfsetlayers{edgelayer,nodelayer,main}

\tikzstyle{none}=[inner sep=0pt]
\definecolor{OliveGreen}{cmyk}{0.54,0,0.95,0.1}
\renewcommand{\seriesdefault}{\bfdefault}

\begin{document}
\boldmath

\begin{tikzpicture}








%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% ROBOT C2 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(18.1,-4.7)}]
	\begin{pgfonlayer}{nodelayer}
	
	
		\node [style=none] (A10) at (3.5, 2.5) {};
		\node [style=none] (A11) at (0.75, 2.25) {};
		\node [style=none] (A12) at (1, 2.5) {};
		\node [style=none] (A13) at (1.75, 2.5) {};
		\node [style=none] (A14) at (0.5, 2.5) {};
		\node [style=none] (A15) at (4.25, -0.5) {};
		\node [style=none] (A16) at (1.75, 1.5) {};
		\node [style=none] (A17) at (4.25, 1.5) {};
		\node [style=none] (A18) at (5, 2.5) {};
		\node [style=none] (A19) at (5.25, 2.25) {};
		\node [style=none] (A111) at (2.5, 3.25) {};
		\node [style=none] (A112) at (5.5, 2.5) {};

		\draw [line width=0.1cm,OliveGreen,in=-135, out=-72, looseness=1.25] (A11.center) to (A16.center);
		\draw [line width=0.1cm,OliveGreen,in=180, out=-90] (A14.center) to (A11.center);
		\draw [line width=0.1cm,OliveGreen,bend right=45] (A11.center) to (A12.center);
		\draw [line width=0.1cm,OliveGreen,in=-45, out=-108, looseness=1.25] (A19.center) to (A17.center);
		\draw [line width=0.1cm,OliveGreen,bend left=45] (A19.center) to (A18.center);
 	    \draw [line width=0.1cm,OliveGreen,bend right=45] (A19.center) to (A112.center);
		\draw [fill=OliveGreen,draw=none, rounded corners] (A10.center) rectangle (A111.center);
		\draw [fill=OliveGreen,draw=none, rounded corners] (A13.center) rectangle (A15.center);
			
			
		\node [style=none] (A110) at (3, 0.5) {\scalebox{3}{C}};
		\node [style=none] (A114) at (3, 1.75) {\scalebox{1.2}{REST}};

	\end{pgfonlayer}	
\end{scope}	




%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% ROBOT C1 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(18.5,-5)}]
	\begin{pgfonlayer}{nodelayer}
	
	
		\node [style=none] (A10) at (3.5, 2.5) {};
		\node [style=none] (A11) at (0.75, 2.25) {};
		\node [style=none] (A12) at (1, 2.5) {};
		\node [style=none] (A13) at (1.75, 2.5) {};
		\node [style=none] (A14) at (0.5, 2.5) {};
		\node [style=none] (A15) at (4.25, -0.5) {};
		\node [style=none] (A16) at (1.75, 1.5) {};
		\node [style=none] (A17) at (4.25, 1.5) {};
		\node [style=none] (A18) at (5, 2.5) {};
		\node [style=none] (A19) at (5.25, 2.25) {};
		\node [style=none] (A111) at (2.5, 3.25) {};
		\node [style=none] (A112) at (5.5, 2.5) {};

		\draw [line width=0.1cm,OliveGreen,in=-135, out=-72, looseness=1.25] (A11.center) to (A16.center);
		\draw [line width=0.1cm,OliveGreen,in=180, out=-90] (A14.center) to (A11.center);
		\draw [line width=0.1cm,OliveGreen,bend right=45] (A11.center) to (A12.center);
		\draw [line width=0.1cm,OliveGreen,in=-45, out=-108, looseness=1.25] (A19.center) to (A17.center);
		\draw [line width=0.1cm,OliveGreen,bend left=45] (A19.center) to (A18.center);
 	    \draw [line width=0.1cm,OliveGreen,bend right=45] (A19.center) to (A112.center);
		\draw [fill=OliveGreen,draw=white, rounded corners] (A10.center) rectangle (A111.center);
		\draw [fill=OliveGreen,draw=white, rounded corners] (A13.center) rectangle (A15.center);
			
			
		\node [style=none] (A110) at (3, 0.5) {\scalebox{3}{C}};
		\node [style=none] (A114) at (3, 1.75) {\scalebox{1.2}{REST}};

	\end{pgfonlayer}	
\end{scope}	












%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% METAL COVER %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	\begin{pgfonlayer}{nodelayer}		
		\node [style=none] (0) at (-3.25, 2.5) {};
		\node [style=none] (innL) at (-2.5, -8.25) {};
		\node [style=none] (innR) at (23.5, -14.5)  {};
		\node [style=none] (3) at (21, -7.75) {};
		\node [style=none] (4) at (21, -8.25) {};
		\node [style=none] (HW1L) at (0, -13.25) {};
		\node [style=none] (HW1R) at (2, -14.25) {};
		\node [style=none] (7) at (1, -13.75) {HW1};
		\node [style=none] (outL) at (-3, -7.75) {};
		\node [style=none] (outR) at (24, -15) {};
		\node [style=none] (3d) at (0, -7.75) {};
		\node [style=none] (4d) at (0, -8.25) {};
		\draw [pattern=north west lines, pattern color=black!60, draw= black!60, rounded corners] (outL.center) rectangle (outR.center);
		\draw [fill=white,draw=black!60, rounded corners] (innL.center) rectangle (innR.center);
				\draw [fill=white,draw=white] (3d.center)+(0,1) rectangle (21, -8.85);

		\draw (3.center) to (4.center);
		\draw (3d.center) to (4d.center);

	\end{pgfonlayer}
	
	
	
	\begin{scope}[shift={(0,-7)}]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% ROBOT A1 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(-3.5,2)}]
	\begin{pgfonlayer}{nodelayer}
	
	
		\node [style=none] (A10) at (3.5, 2.5) {};
		\node [style=none] (A11) at (0.75, 2.25) {};
		\node [style=none] (A12) at (1, 2.5) {};
		\node [style=none] (A13) at (1.75, 2.5) {};
		\node [style=none] (A14) at (0.5, 2.5) {};
		\node [style=none] (A15) at (4.25, -0.5) {};
		\node [style=none] (A16) at (1.75, 1.5) {};
		\node [style=none] (A17) at (4.25, 1.5) {};
		\node [style=none] (A18) at (5, 2.5) {};
		\node [style=none] (A19) at (5.25, 2.25) {};
		\node [style=none] (A111) at (2.5, 3.25) {};
		\node [style=none] (A112) at (5.5, 2.5) {};

		\draw [line width=0.1cm,cyan!50,in=-135, out=-72, looseness=1.25] (A11.center) to (A16.center);
		\draw [line width=0.1cm,cyan!50,in=180, out=-90] (A14.center) to (A11.center);
		\draw [line width=0.1cm,cyan!50,bend right=45] (A11.center) to (A12.center);
		\draw [line width=0.1cm,cyan!50,in=-45, out=-108, looseness=1.25] (A19.center) to (A17.center);
		\draw [line width=0.1cm,cyan!50,bend left=45] (A19.center) to (A18.center);
 	    \draw [line width=0.1cm,cyan!50,bend right=45] (A19.center) to (A112.center);
		\draw [fill=cyan!50,draw=none, rounded corners] (A10.center) rectangle (A111.center);
		\draw [fill=cyan!50,draw=none, rounded corners] (A13.center) rectangle (A15.center);
			
			
		\node [style=none] (A110) at (3, 0.5) {\scalebox{3}{A}};
		\node [style=none] (A114) at (3, 1.75) {\scalebox{1.2}{\parbox{2.1cm}{\centering REST}}};

	\end{pgfonlayer}	
\end{scope}	



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% ROBOT A2 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(2,2)}]
	\begin{pgfonlayer}{nodelayer}
	
	
		\node [style=none] (A10) at (3.5, 2.5) {};
		\node [style=none] (A11) at (0.75, 2.25) {};
		\node [style=none] (A12) at (1, 2.5) {};
		\node [style=none] (A13) at (1.75, 2.5) {};
		\node [style=none] (A14) at (0.5, 2.5) {};
		\node [style=none] (A15) at (4.25, -0.5) {};
		\node [style=none] (A16) at (1.75, 1.5) {};
		\node [style=none] (A17) at (4.25, 1.5) {};
		\node [style=none] (A18) at (5, 2.5) {};
		\node [style=none] (A19) at (5.25, 2.25) {};
		\node [style=none] (A111) at (2.5, 3.25) {};
		\node [style=none] (A112) at (5.5, 2.5) {};

		\draw [line width=0.1cm,cyan!50,in=-135, out=-72, looseness=1.25] (A11.center) to (A16.center);
		\draw [line width=0.1cm,cyan!50,in=180, out=-90] (A14.center) to (A11.center);
		\draw [line width=0.1cm,cyan!50,bend right=45] (A11.center) to (A12.center);
		\draw [line width=0.1cm,cyan!50,in=-45, out=-108, looseness=1.25] (A19.center) to (A17.center);
		\draw [line width=0.1cm,cyan!50,bend left=45] (A19.center) to (A18.center);
 	    \draw [line width=0.1cm,cyan!50,bend right=45] (A19.center) to (A112.center);
		\draw [fill=cyan!50,draw=none, rounded corners] (A10.center) rectangle (A111.center);
		\draw [fill=cyan!50,draw=none, rounded corners] (A13.center) rectangle (A15.center);
	
	
		\node [style=none] (A110) at (3, 0.5) {\scalebox{3}{A}};
		\node [style=none] (A114) at (3, 1.75) {\scalebox{1.2}{\parbox{2.1cm}{\centering FAULT}}};	
		
		\draw [line width = 0.1cm,draw=red] (1.55, 2.7) to (4.45, -0.7);
		\draw [line width = 0.1cm,draw=red] (4.45, 2.7) to (1.55, -0.7);
	
			


	\end{pgfonlayer}	
\end{scope}	



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% ROBOT B1 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(2,-5)}]
	\begin{pgfonlayer}{nodelayer}
	
	
		\node [style=none] (A10) at (3.5, 2.5) {};
		\node [style=none] (A11) at (0.75, 2.25) {};
		\node [style=none] (A12) at (1, 2.5) {};
		\node [style=none] (A13) at (1.75, 2.5) {};
		\node [style=none] (A14) at (0.5, 2.5) {};
		\node [style=none] (A15) at (4.25, -0.5) {};
		\node [style=none] (A16) at (1.75, 1.5) {};
		\node [style=none] (A17) at (4.25, 1.5) {};
		\node [style=none] (A18) at (5, 2.5) {};
		\node [style=none] (A19) at (5.25, 2.25) {};
		\node [style=none] (A111) at (2.5, 3.25) {};
		\node [style=none] (A112) at (5.5, 2.5) {};

		\draw [line width=0.1cm,orange,in=-135, out=-72, looseness=1.25] (A11.center) to (A16.center);
		\draw [line width=0.1cm,orange,in=180, out=-90] (A14.center) to (A11.center);
		\draw [line width=0.1cm,orange,bend right=45] (A11.center) to (A12.center);
		\draw [line width=0.1cm,orange] (5.45, 2.05) to (A19.center) to (4.75, 1.5) to (A17.center);
		\draw [fill=orange,draw=none, rounded corners] (A10.center) rectangle (A111.center);
		\draw [fill=orange,draw=none, rounded corners] (A13.center) rectangle (A15.center);
			
			
		\node [style=none] (A110) at (3, 0.5) {\scalebox{3}{B}};
		\node [style=none] (A114) at (3, 1.75) {\scalebox{1.2}{\parbox{2.1cm}{\centering SOLDER}}};

	\end{pgfonlayer}	
\end{scope}	


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% ROBOT B2 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(13,-5)}]
	\begin{pgfonlayer}{nodelayer}
	
	
		\node [style=none] (A10) at (3.5, 2.5) {};
		\node [style=none] (A11) at (0.75, 2.25) {};
		\node [style=none] (A12) at (1, 2.5) {};
		\node [style=none] (A13) at (1.75, 2.5) {};
		\node [style=none] (A14) at (0.5, 2.5) {};
		\node [style=none] (A15) at (4.25, -0.5) {};
		\node [style=none] (A16) at (1.75, 1.5) {};
		\node [style=none] (A17) at (4.25, 1.5) {};
		\node [style=none] (A18) at (5, 2.5) {};
		\node [style=none] (A19) at (5.25, 2.25) {};
		\node [style=none] (A111) at (2.5, 3.25) {};
		\node [style=none] (A112) at (5.5, 2.5) {};

		\draw [line width=0.1cm,orange,in=-135, out=-72, looseness=1.25] (A11.center) to (A16.center);
		\draw [line width=0.1cm,orange,in=180, out=-90] (A14.center) to (A11.center);
		\draw [line width=0.1cm,orange,bend right=45] (A11.center) to (A12.center);
		\draw [line width=0.1cm,orange] (5.45, 2.05) to (A19.center) to (4.75, 1.5) to (A17.center);
		\draw [fill=orange,draw=none, rounded corners] (A10.center) rectangle (A111.center);
		\draw [fill=orange,draw=none, rounded corners] (A13.center) rectangle (A15.center);
			
			
		\node [style=none] (A110) at (3, 0.5) {\scalebox{3}{B}};
		\node [style=none] (A114) at (3, 1.75) {\scalebox{1.2}{SOLDER}};

	\end{pgfonlayer}	
\end{scope}	



\end{scope}	
	
	

\begin{scope}[shift={(-1.5,0)}]


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% HW 1 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	\begin{pgfonlayer}{nodelayer}		

		\node [style=none] (HW1L) at (0, -13.25) {};
		\node [style=none] (HW1R) at (2, -14.25) {};


		\draw [fill=green!60,draw=none, rounded corners] (HW1L.center) rectangle (HW1R.center);
		\node [style=none] (HW1c) at (1, -13.75) {\scalebox{1.5}{HW$1$}};


	\end{pgfonlayer}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% HW 2 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(5.5,0)}]
	\begin{pgfonlayer}{nodelayer}		
		\node [style=none] (HW1L) at (0, -13.25) {};
		\node [style=none] (HW1R) at (2, -14.25) {};
		\draw [fill=red,draw=none, rounded corners] (HW1L.center) rectangle (HW1R.center);
		\node [style=none] (HW1c) at (1, -13.75) {\scalebox{1.5}{HW$2$}};
	\end{pgfonlayer}
\end{scope}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% HW 3 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(11,0)}]
	\begin{pgfonlayer}{nodelayer}		
		\node [style=none] (HW1L) at (0, -13.25) {};
		\node [style=none] (HW1R) at (2, -14.25) {};
		\draw [fill=green!60,draw=none, rounded corners] (HW1L.center) rectangle (HW1R.center);
		\node [style=none] (HW1c) at (1, -13.75) {\scalebox{1.5}{HW$3$}};
	\end{pgfonlayer}
\end{scope}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% HW 4 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(16.5,0)}]
	\begin{pgfonlayer}{nodelayer}		
		\node [style=none] (HW1L) at (0, -13.25) {};
		\node [style=none] (HW1R) at (2, -14.25) {};
		\draw [fill=red,draw=none, rounded corners] (HW1L.center) rectangle (HW1R.center);
		\node [style=none] (HW1c) at (1, -13.75) {\scalebox{1.5}{HW$4$}};
	\end{pgfonlayer}
\end{scope}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% HW 5 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(22,0)}]
	\begin{pgfonlayer}{nodelayer}		
		\node [style=none] (HW1L) at (0, -13.25) {};
		\node [style=none] (HW1R) at (2, -14.25) {};
		\draw [fill=green!60,draw=none, rounded corners] (HW1L.center) rectangle (HW1R.center);
		\node [style=none] (HW1c) at (1, -13.75) {\scalebox{1.5}{HW$5$}};
	\end{pgfonlayer}
\end{scope}

\end{scope}









\end{tikzpicture}
\end{document}

==> figures/codes/exFig8.tex <==
\documentclass{article}

\usepackage{tikz}
\usepackage[active,pdftex,tightpage]{preview}
\PreviewEnvironment[{[]}]{tikzpicture}
\usepackage{tikz}
\usetikzlibrary{decorations.markings,patterns}

\pgfdeclarelayer{edgelayer}
\pgfdeclarelayer{nodelayer}
\pgfsetlayers{edgelayer,nodelayer,main}
\tikzset{user/.style={font=\bfseries}}
\tikzstyle{none}=[inner sep=0pt]
\definecolor{OliveGreen}{cmyk}{0.54,0,0.95,0.1}

\begin{document}




\begin{tikzpicture}







%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% METAL COVER %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	\begin{pgfonlayer}{nodelayer}		
		\node [style=none] (0) at (-3.25, 2.5) {};
		\node [style=none] (innL) at (-2.5, -8.25) {};
		\node [style=none] (innR) at (23.5, -14.5)  {};
		\node [style=none] (3) at (21, -7.75) {};
		\node [style=none] (4) at (21, -8.25) {};
		\node [style=none] (HW1L) at (0, -13.25) {};
		\node [style=none] (HW1R) at (2, -14.25) {};
		\node [style=none] (7) at (1, -13.75) {HW1};
		\node [style=none] (outL) at (-3, -7.75) {};
		\node [style=none] (outR) at (24, -15) {};
		\node [style=none] (3d) at (0, -7.75) {};
		\node [style=none] (4d) at (0, -8.25) {};
		\draw [pattern=north west lines, pattern color=black!60, draw= black!60, rounded corners] (outL.center) rectangle (outR.center);
		\draw [fill=white,draw=black!60, rounded corners] (innL.center) rectangle (innR.center);
				\draw [fill=white,draw=white] (3d.center)+(0,1) rectangle (21, -8.85);

		\draw (3.center) to (4.center);
		\draw (3d.center) to (4d.center);

	\end{pgfonlayer}
	
	
	
	\begin{scope}[shift={(0,-7)}]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% ROBOT A1 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(-3.5,2)}]
	\begin{pgfonlayer}{nodelayer}
	
	
		\node [style=none] (A10) at (3.5, 2.5) {};
		\node [style=none] (A11) at (0.75, 2.25) {};
		\node [style=none] (A12) at (1, 2.5) {};
		\node [style=none] (A13) at (1.75, 2.5) {};
		\node [style=none] (A14) at (0.5, 2.5) {};
		\node [style=none] (A15) at (4.25, -0.5) {};
		\node [style=none] (A16) at (1.75, 1.5) {};
		\node [style=none] (A17) at (4.25, 1.5) {};
		\node [style=none] (A18) at (5, 2.5) {};
		\node [style=none] (A19) at (5.25, 2.25) {};
		\node [style=none] (A111) at (2.5, 3.25) {};
		\node [style=none] (A112) at (5.5, 2.5) {};

		\draw [line width=0.1cm,cyan!50,in=-135, out=-72, looseness=1.25] (A11.center) to (A16.center);
		\draw [line width=0.1cm,cyan!50,in=180, out=-90] (A14.center) to (A11.center);
		\draw [line width=0.1cm,cyan!50,bend right=45] (A11.center) to (A12.center);
		\draw [line width=0.1cm,cyan!50,in=-45, out=-108, looseness=1.25] (A19.center) to (A17.center);
		\draw [line width=0.1cm,cyan!50,bend left=45] (A19.center) to (A18.center);
 	    \draw [line width=0.1cm,cyan!50,bend right=45] (A19.center) to (A112.center);
		\draw [fill=cyan!50,draw=none, rounded corners] (A10.center) rectangle (A111.center);
		\draw [fill=cyan!50,draw=none, rounded corners] (A13.center) rectangle (A15.center);
			
			
		\node [style=none] (A110) at (3, 0.5) {\scalebox{3}{\textbf{A}}};
		\node [style=none] (A114) at (3, 1.75) {\scalebox{1.2}{\parbox{2.1cm}{\centering \textbf{REST}}}};

	\end{pgfonlayer}	
\end{scope}	



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% ROBOT A2 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(2,2)}]
	\begin{pgfonlayer}{nodelayer}
	
	
		\node [style=none] (A10) at (3.5, 2.5) {};
		\node [style=none] (A11) at (0.75, 2.25) {};
		\node [style=none] (A12) at (1, 2.5) {};
		\node [style=none] (A13) at (1.75, 2.5) {};
		\node [style=none] (A14) at (0.5, 2.5) {};
		\node [style=none] (A15) at (4.25, -0.5) {};
		\node [style=none] (A16) at (1.75, 1.5) {};
		\node [style=none] (A17) at (4.25, 1.5) {};
		\node [style=none] (A18) at (5, 2.5) {};
		\node [style=none] (A19) at (5.25, 2.25) {};
		\node [style=none] (A111) at (2.5, 3.25) {};
		\node [style=none] (A112) at (5.5, 2.5) {};

		\draw [line width=0.1cm,cyan!50,in=-135, out=-72, looseness=1.25] (A11.center) to (A16.center);
		\draw [line width=0.1cm,cyan!50,in=180, out=-90] (A14.center) to (A11.center);
		\draw [line width=0.1cm,cyan!50,bend right=45] (A11.center) to (A12.center);
		\draw [line width=0.1cm,cyan!50,in=-45, out=-108, looseness=1.25] (A19.center) to (A17.center);
		\draw [line width=0.1cm,cyan!50,bend left=45] (A19.center) to (A18.center);
 	    \draw [line width=0.1cm,cyan!50,bend right=45] (A19.center) to (A112.center);
		\draw [fill=cyan!50,draw=none, rounded corners] (A10.center) rectangle (A111.center);
		\draw [fill=cyan!50,draw=none, rounded corners] (A13.center) rectangle (A15.center);
	
	
		\node [style=none] (A110) at (3, 0.5) {\scalebox{3}{\textbf{A}}};
		\node [style=none] (A114) at (3, 1.75) {\scalebox{1.2}{\parbox{2.1cm}{\centering \textbf{FAULT}}}};	
		
		\draw [line width = 0.1cm,draw=red] (1.55, 2.7) to (4.45, -0.7);
		\draw [line width = 0.1cm,draw=red] (4.45, 2.7) to (1.55, -0.7);
	
			


	\end{pgfonlayer}	
\end{scope}	



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% ROBOT B1 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(7.5,2)}]
	\begin{pgfonlayer}{nodelayer}
	
	
		\node [style=none] (A10) at (3.5, 2.5) {};
		\node [style=none] (A11) at (0.75, 2.25) {};
		\node [style=none] (A12) at (1, 2.5) {};
		\node [style=none] (A13) at (1.75, 2.5) {};
		\node [style=none] (A14) at (0.5, 2.5) {};
		\node [style=none] (A15) at (4.25, -0.5) {};
		\node [style=none] (A16) at (1.75, 1.5) {};
		\node [style=none] (A17) at (4.25, 1.5) {};
		\node [style=none] (A18) at (5, 2.5) {};
		\node [style=none] (A19) at (5.25, 2.25) {};
		\node [style=none] (A111) at (2.5, 3.25) {};
		\node [style=none] (A112) at (5.5, 2.5) {};

		\draw [line width=0.1cm,orange,in=-135, out=-72, looseness=1.25] (A11.center) to (A16.center);
		\draw [line width=0.1cm,orange,in=180, out=-90] (A14.center) to (A11.center);
		\draw [line width=0.1cm,orange,bend right=45] (A11.center) to (A12.center);
		\draw [line width=0.1cm,orange] (5.45, 2.05) to (A19.center) to (4.75, 1.5) to (A17.center);
		\draw [fill=orange,draw=none, rounded corners] (A10.center) rectangle (A111.center);
		\draw [fill=orange,draw=none, rounded corners] (A13.center) rectangle (A15.center);
			
			
		\node [style=none] (A110) at (3, 0.5) {\scalebox{3}{\textbf{B}}};
		\node [style=none] (A114) at (3, 1.75) {\scalebox{1.2}{\parbox{2.1cm}{\centering \textbf{REST}}}};

	\end{pgfonlayer}	
\end{scope}	


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% ROBOT B2 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(13,2)}]
	\begin{pgfonlayer}{nodelayer}
	
	
		\node [style=none] (A10) at (3.5, 2.5) {};
		\node [style=none] (A11) at (0.75, 2.25) {};
		\node [style=none] (A12) at (1, 2.5) {};
		\node [style=none] (A13) at (1.75, 2.5) {};
		\node [style=none] (A14) at (0.5, 2.5) {};
		\node [style=none] (A15) at (4.25, -0.5) {};
		\node [style=none] (A16) at (1.75, 1.5) {};
		\node [style=none] (A17) at (4.25, 1.5) {};
		\node [style=none] (A18) at (5, 2.5) {};
		\node [style=none] (A19) at (5.25, 2.25) {};
		\node [style=none] (A111) at (2.5, 3.25) {};
		\node [style=none] (A112) at (5.5, 2.5) {};

		\draw [line width=0.1cm,orange,in=-135, out=-72, looseness=1.25] (A11.center) to (A16.center);
		\draw [line width=0.1cm,orange,in=180, out=-90] (A14.center) to (A11.center);
		\draw [line width=0.1cm,orange,bend right=45] (A11.center) to (A12.center);
		\draw [line width=0.1cm,orange] (5.45, 2.05) to (A19.center) to (4.75, 1.5) to (A17.center);
		\draw [fill=orange,draw=none, rounded corners] (A10.center) rectangle (A111.center);
		\draw [fill=orange,draw=none, rounded corners] (A13.center) rectangle (A15.center);
			
			
		\node [style=none] (A110) at (3, 0.5) {\scalebox{3}{\textbf{B}}};
		\node [style=none] (A114) at (3, 1.75) {\scalebox{1.2}{\textbf{REST}}};

	\end{pgfonlayer}	
\end{scope}	



\end{scope}	
	
	

\begin{scope}[shift={(-1.5,0)}]


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% HW 1 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	\begin{pgfonlayer}{nodelayer}		

		\node [style=none] (HW1L) at (0, -13.25) {};
		\node [style=none] (HW1R) at (2, -14.25) {};


		\draw [fill=green!60,draw=none, rounded corners] (HW1L.center) rectangle (HW1R.center);
		\node [style=none] (HW1c) at (1, -13.75) {\scalebox{1.5}{\textbf{HW$\mathbf{1}$}}};


	\end{pgfonlayer}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% HW 2 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(5.5,0)}]
	\begin{pgfonlayer}{nodelayer}		
		\node [style=none] (HW1L) at (0, -13.25) {};
		\node [style=none] (HW1R) at (2, -14.25) {};
		\draw [fill=green!60,draw=none, rounded corners] (HW1L.center) rectangle (HW1R.center);
		\node [style=none] (HW1c) at (1, -13.75) {\scalebox{1.5}{\textbf{HW$\mathbf{2}$}}};
	\end{pgfonlayer}
\end{scope}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% HW 3 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(11,0)}]
	\begin{pgfonlayer}{nodelayer}		
		\node [style=none] (HW1L) at (0, -13.25) {};
		\node [style=none] (HW1R) at (2, -14.25) {};
		\draw [fill=green!60,draw=none, rounded corners] (HW1L.center) rectangle (HW1R.center);
		\node [style=none] (HW1c) at (1, -13.75) {\scalebox{1.5}{\textbf{HW$\mathbf{3}$}}};
	\end{pgfonlayer}
\end{scope}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% HW 4 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(16.5,0)}]
	\begin{pgfonlayer}{nodelayer}		
		\node [style=none] (HW1L) at (0, -13.25) {};
		\node [style=none] (HW1R) at (2, -14.25) {};
		\draw [fill=green!60,draw=none, rounded corners] (HW1L.center) rectangle (HW1R.center);
		\node [style=none] (HW1c) at (1, -13.75) {\scalebox{1.5}{\textbf{HW$\mathbf{4}$}}};
	\end{pgfonlayer}
\end{scope}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% HW 5 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(22,0)}]
	\begin{pgfonlayer}{nodelayer}		
		\node [style=none] (HW1L) at (0, -13.25) {};
		\node [style=none] (HW1R) at (2, -14.25) {};
		\draw [fill=green!60,draw=none, rounded corners] (HW1L.center) rectangle (HW1R.center);
		\node [style=none] (HW1c) at (1, -13.75) {\scalebox{1.5}{\textbf{HW$\mathbf{5}$}}};
	\end{pgfonlayer}
\end{scope}






\end{scope}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% ROBOT C2 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(18,-9)}]
	\begin{pgfonlayer}{nodelayer}
	
	
		\node [style=none] (A10) at (3.5, 2.5) {};
		\node [style=none] (A11) at (0.75, 2.25) {};
		\node [style=none] (A12) at (1, 2.5) {};
		\node [style=none] (A13) at (1.75, 2.5) {};
		\node [style=none] (A14) at (0.5, 2.5) {};
		\node [style=none] (A15) at (4.25, -0.5) {};
		\node [style=none] (A16) at (1.75, 1.5) {};
		\node [style=none] (A17) at (4.25, 1.5) {};
		\node [style=none] (A18) at (5, 2.5) {};
		\node [style=none] (A19) at (5.25, 2.25) {};
		\node [style=none] (A111) at (2.5, 3.25) {};
		\node [style=none] (A112) at (5.5, 2.5) {};

		\draw [line width=0.1cm,OliveGreen,in=-135, out=-72, looseness=1.25] (A11.center) to (A16.center);
		\draw [line width=0.1cm,OliveGreen,in=180, out=-90] (A14.center) to (A11.center);
		\draw [line width=0.1cm,OliveGreen,bend right=45] (A11.center) to (A12.center);
		\draw [line width=0.1cm,OliveGreen,in=-45, out=-108, looseness=1.25] (A19.center) to (A17.center);
		\draw [line width=0.1cm,OliveGreen,bend left=45] (A19.center) to (A18.center);
 	    \draw [line width=0.1cm,OliveGreen,bend right=45] (A19.center) to (A112.center);
		\draw [fill=OliveGreen,draw=none, rounded corners] (A10.center) rectangle (A111.center);
		\draw [fill=OliveGreen,draw=none, rounded corners] (A13.center) rectangle (A15.center);
			
			
		\node [style=none] (A110) at (3, 0.5) {\scalebox{3}{\textbf{C}}};
		\node [style=none] (A114) at (3, 1.75) {\scalebox{1.2}{ \parbox{2.1cm}{\centering \textbf{SCREW}}	}};

	\end{pgfonlayer}	
\end{scope}	
	
	
	
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% ROBOT C1 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(-2.5,-9)}]
	\begin{pgfonlayer}{nodelayer}
	
	
		\node [style=none] (A10) at (3.5, 2.5) {};
		\node [style=none] (A11) at (0.75, 2.25) {};
		\node [style=none] (A12) at (1, 2.5) {};
		\node [style=none] (A13) at (1.75, 2.5) {};
		\node [style=none] (A14) at (0.5, 2.5) {};
		\node [style=none] (A15) at (4.25, -0.5) {};
		\node [style=none] (A16) at (1.75, 1.5) {};
		\node [style=none] (A17) at (4.25, 1.5) {};
		\node [style=none] (A18) at (5, 2.5) {};
		\node [style=none] (A19) at (5.25, 2.25) {};
		\node [style=none] (A111) at (2.5, 3.25) {};
		\node [style=none] (A112) at (5.5, 2.5) {};

		\draw [line width=0.1cm,OliveGreen,in=-135, out=-72, looseness=1.25] (A11.center) to (A16.center);
		\draw [line width=0.1cm,OliveGreen,in=180, out=-90] (A14.center) to (A11.center);
		\draw [line width=0.1cm,OliveGreen,bend right=45] (A11.center) to (A12.center);
		\draw [line width=0.1cm,OliveGreen,in=-45, out=-108, looseness=1.25] (A19.center) to (A17.center);
		\draw [line width=0.1cm,OliveGreen,bend left=45] (A19.center) to (A18.center);
 	    \draw [line width=0.1cm,OliveGreen,bend right=45] (A19.center) to (A112.center);
		\draw [fill=OliveGreen,draw=white, rounded corners] (A10.center) rectangle (A111.center);
		\draw [fill=OliveGreen,draw=white, rounded corners] (A13.center) rectangle (A15.center);
			
			
		\node [style=none] (A110) at (3, 0.5) {\scalebox{3}{\textbf{C}}};
		\node [style=none] (A114) at (3, 1.75) {\scalebox{1.2}{\textbf{SCREW}}};

	\end{pgfonlayer}	
\end{scope}	






\end{tikzpicture}
\end{document}

==> figures/codes/seq.tex <==
\documentclass[a4paper]{report}
\def\xcolorversion{2.00}
\def\xkeyvalversion{1.8}
\usepackage[margin=0.04in]{geometry}
\usepackage[version=0.96]{pgf}
\usepackage{tikz}
\usetikzlibrary{arrows,shapes,snakes,automata,backgrounds,petri,patterns}
\usepackage[latin1]{inputenc}
\usepackage{verbatim}
\usepackage{amssymb}
\begin{document}

\scalebox{0.9}{
\begin{tikzpicture}[node distance=2cm,>=stealth',bend angle=20,auto]
\tikzstyle{bt_node}=[rectangle,draw=black,fill=white,thick,minimum width=0.7cm,minimum height=0.7cm]
\tikzstyle{bt_action}=[rectangle,fill=green!80!black!30,draw,thin,minimum width=1.4cm,minimum height=1cm]
\tikzstyle{bt_condition}=[ellipse,draw=black,fill=yellow!80,thin,minimum width=0.8cm,minimum height=0.4cm]

%\draw[help lines,step=0.5,color=gray,opacity=0.5] (-10,-20) grid (10,0); %used just for visualising the positions of objects during construction
%\draw[help lines,thick]   (-10,-20) grid (10,0); %used just for visualising the positions of objects during construction




%\draw [color=blue!30] plot [smooth cycle,tension=0.4] coordinates {(-0.5,-6.4)  (-3.2,-8.5) (-3,-11.2) (3.3,-11.2)  (3.4,-10)  (1,-7.5)};
%\draw  [color=blue!30] plot [smooth cycle,tension=0.4] coordinates {(6,-6.5)  (3.5,-8.5) (4.8-.3,-11) (9.3,-11) (8.3,-8.5) };

%\draw  [color=blue!10] plot [smooth cycle,tension=0.4] coordinates {(0.5,-7.9)  (-0.5,-8.5)  (-2.8,-10.8) (3.5,-10.8) (1.5,-8.5) };
%\draw  [color=blue!10] plot [smooth cycle,tension=0.4] coordinates {(6.8-12.4,-7.9+3)  (5.5-12.4,-9+3) (4.8-12,-10.5+3) (9-12.4,-10.5+3) (8-12.4,-8.5+3) };
%\draw  [color=blue!10] plot [smooth cycle,tension=0.4] coordinates {(6.8,-7.9)  (5.5,-9) (4.8,-10.8) (9,-10.8) (8,-8.5) };




\node [bt_node,label={[above left,xshift=0.6cm,yshift=-0.5cm]{\color{gray}{}}},xshift=-1cm] 											  	(sel)  {$\to$};

\node [bt_action, below of=sel,xshift=-3cm,yshift=0cm] 			(act1)  {\small \centering  \parbox{1cm}{\centering First \\ Action}};
\node [bt_action, right of=act1] 			(act2)  {\small \centering  \parbox{1cm}{\centering Second \\ Action}};
\node [bt_action, right of=act2,draw=none,fill=white] 			(dots)  {\small \centering  \parbox{1cm}{\centering $\ldots$}};
\node [bt_action, right of=dots] 			(act3)  {\small \centering  \parbox{1cm}{\centering Last \\ Action}};


%\node [bt_node, below of=root,label={[above left,xshift=0.6cm,yshift=-0.5cm]{\color{gray}{$1$}}}] 								(seq1)  {$\to$};
%\node [bt_condition, below right of=seq1,xshift=1cm] 					(con1)  {\tiny \centering  \parbox{1cm}{\centering Object\\ Grasped}};
%\node [bt_node, below of=seq1,yshift=0.8cm,label={[above left,xshift=0.6cm,yshift=-0.5cm]{\color{gray}{$2$}}}]				 	(sel1)  {$?$};
%\node [bt_node, below left of=sel1,xshift=-4cm,yshift=-1cm,label={[above left,xshift=0.6cm,yshift=-0.5cm]{\color{gray}{$3$}}}] 	(seq2)  {$\to$};
%\node [bt_condition, below left of=seq2,xshift=0.5cm] 		(con2)  {\tiny \centering  \parbox{0.7cm}{\centering Battery \\ Low}};
%\node [bt_action, below right of=seq2,xshift=-0.5cm] 			(act1)  {\tiny \centering  \parbox{1cm}{\centering Warning \\ Message}};
%\node [bt_node, below of=root,yshift=0.3cm,label={[above left,xshift=0.6cm,yshift=-0.5cm]{\color{gray}{$1$}}}] 	(seq3)  {$\to$};

%\node [bt_node, below left of=seq3,xshift=-1.6cm,label={[above left,xshift=0.6cm,yshift=-0.5cm]{\color{gray}{$2$}}}] 			    (sel3)  {$?$};
%\node [bt_node, below right of=sel3,label={[above right,xshift=0.6cm,yshift=-0.5cm]{\color{gray}{$3$}}}] 			(sel4)  {$?$};
%\node [bt_node, below right of=seq3,xshift=1.6cm,label={[above left,xshift=0.6cm,yshift=-0.5cm]{\color{gray}{$4$}}}] 			(sel6)  {$?$};
%\node [bt_node, below right of=sel6,xshift=-0.5cm,label={[above left,xshift=0.6cm,yshift=-0.5cm]{\color{gray}{$5$}}}] 			(sel7)  {$?$};



%\node [bt_condition, below left of=sel3] 					(con3)  {\tiny \centering  \parbox{1cm}{\centering  Obj.Pos.\\ Retrieved }};
%\node [bt_action, below of=sel4,xshift=-2cm,yshift=0.3cm] 				(act2)  {\tiny \centering  \parbox{1.2cm}{\centering Search on \\ the Floor}};
%\node [bt_action, below of=sel4,yshift=0.3cm] 							(act3)  {\tiny \centering  \parbox{1.3cm}{\centering\centering Search in \\ the 
%Drawers}};
%\node [bt_action, below of=sel4,xshift=2cm,yshift=0.3cm] 					(act4)  {\tiny \centering  \parbox{1.2cm}{\centering Search in \\ the Closet}};%


%\node [bt_condition, below left of=sel6] 					(con4)  {\tiny \centering  \parbox{1cm}{\centering  Object\\ Grasped }};
%\node [bt_action, below of=sel7,xshift=-1cm,yshift=0.3cm] 				(act5)  {\tiny \centering  \parbox{1.2cm}{\centering One Hand \\ Grasp}};
%\node [bt_action, below of=sel7,xshift=1cm,yshift=0.3cm] 					(act7)  {\tiny \centering  \parbox{1.2cm}{\centering Two Hands \\ Grasp}};


\draw [->] (sel.south) to (act1.north);
\draw [->] (sel.south) to (act2.north);
\draw [->] (sel.south) to (dots.north);
\draw [->] (sel.south) to (act3.north);











%\draw [->] (seq1.south) to (con1.north west);
%\draw [->] (seq1.south) to (sel1.north);
%\draw [->] (sel1.south) to (seq2.north);
%\draw [->] (seq2.south) to (con2.north);
%\draw [->] (seq2.south) to (act1.north);
%\draw [->] (sel3.south) to (con3.north east);
%\draw [->] (sel3.south) to (sel4.north);
%\draw [->] (sel4.south) to (act2.north);
%\draw [->] (sel4.south) to (act3.north);
%\draw [->] (sel4.south) to (act4.north);
%\draw [->] (sel1.south) to (seq3.north);
%\draw [->] (sel1.south) to (seq3.north);
%\draw [->] (seq3.south) to (sel3.north);
%\draw [->] (seq3.south) to (sel6.north);
%\draw [->] (sel6.south) to (con4.north east);
%\draw [->] (sel6.south) to (sel7.north);
%\draw [->] (sel7.south) to (act5.north);
%\draw [->] (sel7.south) to (act7.north);







\end{tikzpicture}
}
\end{document}

==> figures/codes/solTree.tex <==
\documentclass[a4paper]{report}
\def\xcolorversion{2.00}
\def\xkeyvalversion{1.8}
\usepackage[margin=0.04in]{geometry}
\usepackage[version=0.96]{pgf}
\usepackage{tikz}
\usetikzlibrary{arrows,shapes,snakes,automata,backgrounds,petri,patterns}
\usepackage[latin1]{inputenc}
\usepackage{verbatim}
\usepackage{amssymb}
\begin{document}

\scalebox{0.9}{
\begin{tikzpicture}[node distance=2cm,>=stealth',bend angle=20,auto]
\tikzstyle{bt_node}=[rectangle,draw=black,fill=white,thick,minimum width=0.7cm,minimum height=0.7cm]
\tikzstyle{bt_action}=[rectangle,fill=cyan!40,draw,thin,minimum width=1cm,minimum height=1cm]
\tikzstyle{bt_condition}=[ellipse,draw=black,fill=yellow!80,thin,minimum width=0.8cm,minimum height=0.4cm]

%\draw[help lines,step=0.5,color=gray,opacity=0.5] (-10,-20) grid (10,0); %used just for visualising the positions of objects during construction
%\draw[help lines,thick]   (-10,-20) grid (10,0); %used just for visualising the positions of objects during construction



\node [bt_node] 											  	(sel)  {$\rightrightarrows$};
\node [bt_node,above of = sel] 											  	(root)  {$\varnothing$};
\node [bt_action, below  of = sel, xshift=-1.5cm] 											  	(a1)  {$\mathcal{T}_A$};

\node [bt_action,below  of = sel] 											  	(a2)  {$\mathcal{T}_G$};


\node [bt_action, below  of = sel, xshift=1.5cm] 											  	(aN)  {$\mathcal{T}_{L_i}$};









\draw [->] (root.south) to (sel.north);

\foreach \x in {a1, a2, aN}{
\draw [->] (sel.south) to (\x.north);
}






\end{tikzpicture}
}
\end{document}
